Tools to Explain Neural Networks for Power System Dynamics

This paper presents, for the first time in power systems literature to our knowledge, analytical tools to explain the training performance of machine learning surrogate models for power system dynamics. Power system simulations are increasingly challenged by stiff and multi-timescale dynamics arising from converter-interfaced resources and fast control loops. Machine learning surrogates emerge as promising tools to handle this complexity and accelerate dynamic simulations. However, their performance remains difficult to interpret, which limits their adoption. Building on the small-signal eigenvalue analysis in power systems, this paper uses the Neural Tangent Kernel (NTK) method. NTK delivers a modal interpretation of the learning performance, identifying error modes that decay rapidly versus others that converge slowly. This connection explains how physical stiffness and timescale separation in power system dynamic models appear as optimization stiffness during Neural Network (NN) training. Based on this analysis, we develop adaptive loss-weighting strategies to improve and explain why structure-aware neural architectures, such as ActNet, perform better than vanilla NNs. We assess the proposed approach on physics-informed machine learning surrogate models of \acp{SM} and power electronic converters. The methods introduced in this paper can deliver the necessary analytical tools to interpret and improve the performance of machine learning surrogates, paving the way for the systematic, physics-aware design of NN architectures and training strategies. By moving beyond trial-and-error development, these tools reveal training dynamics and failure modes, support more reliable design decisions, and strengthen confidence in machine-learning surrogates for engineering applications.

==> images/Bsplines.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{myPlotStyle}

\begin{document}
\begin{tikzpicture}
\small

% Define styles for the basis functions
\tikzstyle{basis}=[color=black!50, thick]

% Knot positions
\def\k{-1}
\def\m{7}
\def\n{13}

% Draw the B-spline basis functions (arbitrary shapes for illustration)
\foreach \i in {0,...,\m} {
    \draw[basis] plot [smooth, tension=1] coordinates {(\i-0.7, 0) (\i, 1) (\i+0.7, 0)};
}

% Labels for each basis functions (arbitrary shapes for illustration)
\foreach \i in {0,...,\m} {
    \node[anchor=south] at(\i, 0.9){\scriptsize $B_{\i}(x)$};
    };


% Draw the function \phi(x)
\draw[thick, sBlue] plot [smooth, tension=1] coordinates {(0, 0) (2, 2) (3, 2.5) (4, 2) (5, 0)};

% Axis for the top grid
\draw[->] (\k-0.1, 0) -- (\m+1, 0) node[right] {};

% Draw the knots (ticks) and labels for the top grid
\foreach \i in {\k,...,\m} {
    \draw (\i, -0.2) -- (\i, 0.2);
    \node at (\i, -0.5) {$t_{\i}$};
}

% Labels and text
\node at (6, 2.25) {\large$ \color{sBlue} b(\boldsymbol{x}) = \color{black} \sum_{i=0}^{7} c_i B_i(x)$};

\node at (3, -1) {$G = 5$};
{grid extension};

\end{tikzpicture}
\end{document}


==> images/NTKAnalogy.tex <==
\documentclass[tightpage]{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{xcolor}

\usepackage{myPlotStyle}


\begin{document}
\begin{tikzpicture}[node distance = 1.1cm]
    \node at(1.75,1.5){\textbf{NTK View}};
    \draw[draw = none, fill=sRed!10  ] (-2.75,-1)rectangle(0,0.5);
    \node[anchor = north west, sRed] at(-2.5,0.5) {\footnotesize increasing error};
    \draw[->] (-2,0) --  (5.5,0) node[right]{$\lambda_k$};
    \node[]at(0,0) {|};
    \node[]at(0,0.3) {0};

   \node[] at(1.75,1){ \scriptsize
            Training loss mode: \( \mathcal{L}_k(\tau)\approx\mathcal{L}_k(0) e^{-\eta \lambda_k \tau }\)
       };
        
    
     
     \draw(4.25,0) node[circle, fill = sGreen, sGreen, minimum size = 2pt]{} -- +(0,-1.5) node[block, fill = sGreen!10, draw = sGreen, text width = 1.5cm, align = center, rounded corners = true] {\footnotesize fast error decay\\ \centering
      \begin{tikzpicture}
        \begin{axis}[
            width = 1cm,
            height=1cm,
            xmin=0, xmax=2,
            ymin=-0.1, ymax=1.1,
            axis lines=none,
            grid = none, 
            axis background/.style={fill=none},
        ]
        \addplot[sGreen, thick, domain=0:2, samples=50]
            {exp(-6*x)};
        \end{axis}
        \end{tikzpicture}};

        \draw(2.2,0) node[circle, fill = sBlue, sBlue, minimum size = 2pt]{} -- +(0,-1.5) node[block, fill = sBlue!10, draw = sBlue, text width = 1.5cm, align = center, rounded corners = true] {\footnotesize moderate error decay\\ \centering
      \begin{tikzpicture}
        \begin{axis}[
            width = 1cm,
            height=1cm,
            xmin=0, xmax=2,
            ymin=-0.1, ymax=1.1,
            axis lines=none,
            grid = none, 
            axis background/.style={fill=none},
        ]
        \addplot[sBlue, thick, domain=0:2, samples=50]
            {exp(-2*x)};
        \end{axis}
        \end{tikzpicture}};

        \draw(0.1,0) node[circle, fill = sOrange, sOrange, minimum size = 2pt]{} -- +(0.25,-1.5) node[block, fill = sOrange!10, draw = sOrange, text width = 1.5cm, align = center, rounded corners = true] {\footnotesize frozen error \\ \centering
      \begin{tikzpicture}
        \begin{axis}[
            width = 1cm,
            height=1cm,
            xmin=0, xmax=2,
            ymin=-0.1, ymax=1.1,
            axis lines=none,
            grid = none, 
            axis background/.style={fill=none},
        ]
        \addplot[sOrange, thick, domain=0:2, samples=50]
            {exp(-0.02*x)};
        \end{axis}
        \end{tikzpicture}};

        \draw(-1.5,0) node[circle, fill = sRed, sRed, minimum size = 2pt]{} -- +(-0.25,-1.5) node[block, fill = sRed!10, draw = sRed, text width = 1.5cm, align = center, rounded corners = true] {\footnotesize increasing error \\ \centering
      \begin{tikzpicture}
        \begin{axis}[
            width = 1cm,
            height=1cm,
            xmin=0, xmax=2,
            %ymin=-0.1, ymax=1.1,
            axis lines=none,
            grid = none, 
            axis background/.style={fill=none},
        ]
        \addplot[sRed, thick, domain=0:2, samples=50]
            {exp(0.5*x)};
        \end{axis}
        \end{tikzpicture}};
        
    \end{tikzpicture}
  \end{document}

==> images/SmallSignalStability.tex <==
\documentclass[tightpage]{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{xcolor}

\usepackage{myPlotStyle}



\begin{document}

\begin{tikzpicture}[node distance = 1.1cm]
\footnotesize
        \node at(-0.5,4){\normalsize \textbf{Power System Stability View}};
        \draw[draw = none, fill=sRed!10  ] (0,-2.5)rectangle(3,3);
        \node[anchor = south east, sRed] at(3,-2.5) {\footnotesize unstable operation};
        \draw[->, thick] (-4,0) -- (2,0) node[right]{$\Re(\lambda_A)$};
        \draw[->, thick] (0,-2.5) -- (0,3) node[above]{$\Im(\lambda_A)$};

        \node[text width = 6cm] at(-1,3.25){ \scriptsize
            \( \frac{d\mathbf{x}(t)}{dt} = \mathbf{A}\,\mathbf{x}(t)+\mathbf{B}\,\mathbf{u}(t) \) \\[0.15em]
            Physical mode $x$:\\
            \hspace{0.25cm}\(x_i \propto e^{-\lambda_{A,i} t} = e^{-(\sigma_i \pm j \omega_i)t} \)
       };
        
      % \foreach \i in {-3,-2,-1,1,2,3} {
      %   \node at (\i,-0.2) {\i};
      %   \node at (-0.2,\i) {\i};
      % }
      % \draw[domain=-3:3, samples=50, thick] plot (\x, \x^3/5 - \x);
      \draw(-3,0) node[circle, fill = sBlue, sBlue, minimum size = 2pt]{} -- +(0.25,-1.5) node[block, fill = sBlue!10, draw = sBlue, text width = 1.5cm, align = center, rounded corners = true] {\footnotesize fast decaying mode\\ \centering
      \begin{tikzpicture}
        \begin{axis}[
            width=1.5cm,
            height=0.8cm,
            xmin=0, xmax=2,
            ymin=-0.1, ymax=1.1,
            axis lines=none,
            grid = none, 
            axis background/.style={fill=none},
        ]
        \addplot[sBlue, thick, domain=0:2, samples=50]
            {exp(-6*x)};
        \end{axis}
        \end{tikzpicture}};

       \draw (-0.5,2) node[circle, fill = sGreen, sGreen, minimum size = 2pt]{} -- +(-1.5,-0.5) node[block, fill = sGreen!10, draw = sGreen, text width = 1.5cm, align = center, rounded corners = true] (n1){\footnotesize oscillatory, decaying mode\\ \centering
      \begin{tikzpicture}
        \begin{axis}[
            width=1.5cm,
            height=0.8cm,
            xmin=0, xmax=2,
            % ymin=0, ymax=1.1,
            axis lines=none,
            grid = none, 
            axis background/.style={fill=none},
        ]
        \addplot[sGreen, thick, domain=0:3, samples=50]
            {exp(-x)*2*cos(deg(8*x))};
        \end{axis}
        \end{tikzpicture}};
        \draw(-0.5,-2) node[circle, fill = sGreen, sGreen, minimum size = 2pt]{} -- (n1);
        % \at(-1,-2){}; 


       \draw(1.5,0) node[circle, fill = sRed, sRed, minimum size = 2pt]{} -- +(0.75,-1.15) node[block, fill = sRed!10, draw = sRed, text width = 1.5cm, align = center, rounded corners = true] {\footnotesize unstable mode\\ \centering
      \begin{tikzpicture}
        \begin{axis}[
            width=1.5cm,
            height=0.8cm,
            % xmin=0, xmax=2,
            % ymin=0, ymax=1.1,
            axis lines=none,
            grid = none, 
            axis background/.style={fill=none},
        ]
        \addplot[sRed, thick, domain=0:2, samples=50]
            {exp(2*x)};
        \end{axis}
        \end{tikzpicture}};

      \draw (0.5,1.5) node[circle, fill = sOrange, sOrange, minimum size = 2pt]{} -- +(+1.5,+0.5) node[block, fill = sOrange!10, draw = sOrange, text width = 1.5cm, align = center, rounded corners = true](n2) {\footnotesize oscillatory, unstable mode\\ \centering
      \begin{tikzpicture}
        \begin{axis}[
            width=1.5cm,
            height=0.8cm,
            xmin=0, xmax=2,
            % ymin=0, ymax=1.1,
            axis lines=none,
            grid = none, 
            axis background/.style={fill=none},
        ]
        \addplot[sOrange, thick, domain=0:3, samples=50]
            {exp(x)*2*cos(deg(6*x))};
        \end{axis}
        \end{tikzpicture}};
        \draw (0.5,-1.5)node[circle, fill = sOrange, sOrange, minimum size = 2pt]{} -- (n2); 
      \end{tikzpicture}
  \end{document}

==> images/Splines.tex <==
% \documentclass[tightpage]{standalone}

% % required packages
% \usepackage{pgfplots}
% \usepackage{amsmath}

% \usepackage{myPlotStyle}

% \begin{document}

% \begin{tikzpicture}
% \begin{groupplot}[
%     group style={
%     group name = mygroup, 
%     group size=1 by 2,          % number of plots in number of columns (1) and number of rows (2)
%     },
%     % ylabsh=-2.7em,                   % distance between y axis and y labels, ensure that they are aligned
%     % xlabel={time in \si{\second}},    % xlabel
%     % xmin = 0, xmax = 2,    % minimum and maximum of x axis
%     % xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
%     % legend columns = 2,
%     height=2cm,
%     % legend style={at={(0.5,1.05)}, anchor = south}
% ]

% \nextgroupplot[                     % start groupplot
%     ylabel={$B(t)$},         % ylabel
%     xlabel = {},
%     xmin = -2, xmax = 5,
%     yticklabels = {},
%     xtick distance = 0.6,
%     % xticks = {-0.4, 0, 0.4, 0.8, 1.2,1.6},
%     % xticklabels = {$t_0$, $t_1$, $t_2$, $t_3$, $t_4$}
%     ]
%     %  \addplot[only marks, mark=+,black] coordinates {
%     % % (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
%     % };

%     % \addplot[smooth, black] coordinates {
%     % (-0.4,1) (-0.2,1.5) (0,1.8) (0.2,1.4) (0.4,2.1) (0.6,1.5) (0.8,1.3) (1,1.5) (1.2, 2) (1.4,1.1) (1.6,0.2)  
%     % };
%     % Add vertical dashed lines
%     % \foreach \x in {-0.4, 0, 0.4, 0.8, 1.2, 1.6} {
%     %     \draw[dashed, red] (axis cs:\x, -1) -- (axis cs:\x, 1);
%     % }
%      \addplot[
%         black,
%         domain = -2:5, 
%         samples = 100] 
%         {3*x^4 - 16*x^3 + 6*x^2 + 24*x + 1.};  
%         % Add control points
%         % Add control points
%         \addplot[only marks, mark=*, black] coordinates {
%             (-2, 153.0) (-0.6, -7.3952) (0.8, 17.0768) (2.2, -17.2512) (3.6, -77.4512) (5, 146.0)
%         };
        
%     % % Add vertical dashed lines
%     % \foreach \x in {-0.4, 0, 0.4, 0.8, 1.2,1.6}
%     % \draw[dashed, red] (\x, {rel axis cs:-1}) -- (\x, {rel axis cs:1});
  

% % add 2nd plot
% \nextgroupplot[
%     ylabel= {$N_{i,p}(t)$},
%     xlabel = {},
%     xtick = {-0.4, 0, 0.4, 0.8, 1.2, 1.6},
%     xticklabels = {$t_0$, $t_1$, $t_2$, $t_3$, $t_4$, $t_5$},
%     % extra x ticks = {-0.2, 0.2, 0.6, 1, 1.4},
%     % extra x tick labels ={$m_0$, $m_1$, $m_2$, $m_3$, $m_4$},
%     xticklabels style = {red, font = \bfseries},
%     xmin = -0.4, xmax = 1.6,
%     tick labels = {}
%     ]
    
%     % \foreach \x in {-0.4, 0, 0.4, 0.8, 1.2, 1.6}
%     % \draw[] ({rel axis cs:\x,0}) -- ({rel axis cs:\x,1});  
%     % declare function={Gauss(\x,\y,\z,\u)=1/(\z*sqrt(2*pi))*exp(-((\x-\y+\u*(\x-\y)*sign(\x-\y))^2)/(2*\z^2));};
    
%      \addplot[
%         black,
%         domain = -0.4:0, 
%         samples = 100] 
%         {1.5*1/sqrt(2*pi*0.125^2)*exp(-((x+0.4)^2/(2*0.125^2))};  

%      \addplot[
%         black,
%         domain = -0.4:0.4, 
%         samples = 100] 
%         {1/sqrt(2*pi*0.12^2)*exp(-(x-0)^2/(2*0.12^2))};   

%      \addplot[
%         black!80,
%         domain = 0:0.8, 
%         samples = 100] 
%         {1/sqrt(2*pi*0.12^2)*exp(-((x-0.4)^2/(2*0.12^2)))*(1 + 0.5*x)};   
        
%      \addplot[
%         black!60,
%         domain = 0.4:1.2, 
%         samples = 100] 
%         {1/sqrt(2*pi*0.12^2)*exp(-(x-0.8)^2/(2*0.12^2))};   


%      \addplot[
%         black!40,
%         domain = 0.8:1.6, 
%         samples = 100] 
%         {1/sqrt(2*pi*0.12^2)*exp(-((x-1.2)^2/(2*0.12^2)))*(1 - 1*(x-1.2))};   

%      \addplot[
%         black!20,
%         domain = 1.2:1.6, 
%         samples = 100] 
%         {1.5*1/sqrt(2*pi*0.12^2)*exp(-((x-1.6)^2/(2*0.12^2))};   
%     % \addplot[line width=1.5pt,blue,domain=-1:3] {Gauss(x,0,0.6,-0.4)};
%         % Add vertical dashed lines in second plot
%     % \foreach \x in {-0.4, 0, 0.4, 0.8, 1.2, 1.6}
%     % \draw[dashed] ({rel axis cs:\x,0}) -- ({rel axis cs:\x,1});        
    
%         % Add vertical dashed lines in second plot

% \end{groupplot}
% \end{tikzpicture}
% \end{document}
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

\usepackage{myPlotStyle}

\pgfplotsset{
    my layers/.define layer set={
        background,
        main,
        foreground
    }{
        % Specify which layers should be drawn on top of which
        \pgfsetlayers{axis background,background,main,foreground,axis grid,axis ticks,axis lines,axis descriptions,axis foreground}
    }
}

\begin{document}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 4,          % number of plots in number of columns (1) and number of rows (2)
    % xticklabels at = edge bottom,
    vertical sep = 10pt
    },
    % ylabsh=-2.7em,                   % distance between y axis and y labels, ensure that they are aligned
    % xlabel={time in \si{\second}},    % xlabel
    % xmin = 0, xmax = 2,    % minimum and maximum of x axis
    % xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    % legend columns = 3,
    height=2cm,
    % legend style={at={(0.5,2.1)}, anchor = south},
    axis background/.style={fill=black!10},
]

\nextgroupplot[                     % start groupplot
    ylabel={$B(x)$},         % ylabel
    xlabel = {},
    xmin = 0, xmax = 1,
    yticklabels = {},
    xtick distance = 0.25,
    % xticks = {-0.4, 0, 0.4, 0.8, 1.2,1.6},
    % xticklabels = {$t_0$, $t_1$, $t_2$, $t_3$, $t_4$},
    ]
    
     \addplot[
        black,
        domain = 0:1, 
        samples = 500] 
        {3*x^4 - 30*x^3 + 6*x^2 + 24*x + 1.};  
        
        \addplot[only marks, mark=*, black] coordinates {
            (0,1) 
            (0.25,6.92)
            (0.5,10.94)
            (0.75,10.67)
            (1,4)
        };
    \coordinate (TL) at (axis cs:0.25,\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (TR) at (axis cs:0.5,\pgfkeysvalueof{/pgfplots/ymax});
    
% % 1st order Bsplines
% \nextgroupplot[
%     ylabel= {$B_{i,1}(t)$},
%     xlabel = {},
%     xtick = {0, 0.25, 0.5, 0.75, 1},
%     yticklabels = {},
%     xmin = 0, xmax = 1,
%     ]

%     %N01
%      \addplot[
%         pBlue,
%         domain = 0:1, 
%         samples = 50] 
%         {0};  

%     %N11    
%     \addplot[
%         pRed,
%         domain = 0:0.25, 
%         samples = 50] 
%         {1-4*x};
    
%     % N21
%     \addplot[
%         pYellow,
%         domain = 0:0.25, 
%         samples = 50] 
%         {4*x};
%     \addplot[
%         pYellow,
%         domain = 0.25:0.5, 
%         samples = 50] 
%         {2-4*x};
    
%     % N31
%     \addplot[
%         pGreen,
%         domain = 0.25:0.5, 
%         samples = 50] 
%         {(4*x-1)};
%     \addplot[
%         pGreen,
%         domain = 0.5:0.75, 
%         samples = 50] 
%         {3-4*x};
   

%     % N41
%     \addplot[
%         pPurple,
%         domain = 0.5:0.75, 
%         samples = 50] 
%         {(4*x-2)};
%     \addplot[
%         pPurple,
%         domain = 0.75:1, 
%         samples = 50] 
%         {4-4*x};

%     % N51
%     \addplot[
%         pDarkBlue,
%         domain = 0.75:1, 
%         samples = 50] 
%         {4*x-3};

% % uniform knot vector
% \nextgroupplot[
%     ylabel= {$B_{i,2}(t)$},
%     xlabel = {},
%     xtick = {0, 0.25, 0.5, 0.75, 1},
%     % xticklabels = {},
%     % yticklabels = {},
%     xmin = 0, xmax = 1,ymax = 1.45
%     ]

%     %N02
%      \addplot[
%         pBlue,
%         domain = 0:0.25, 
%         samples = 50, forget plot] 
%         {8*x^2};  
%     \addplot[
%         pBlue,
%         domain = 0.25:0.5, 
%         samples = 50] 
%         {-1.5+12*x-16*x^2};  
%     \addplot[
%         pBlue,
%         domain = 0.5:0.75, 
%         samples = 50] 
%         {4.5-12*x+8*x^2};  
%     \addplot[
%         pBlue,
%         domain = 0.75:1, 
%         samples = 50] 
%         {0};  
   
%   %   %N12    
%       \addplot[
%         pRed,
%         domain = 0:0.25, 
%         samples = 50,forget plot] 
%         {0};
%     \addplot[
%         pRed,
%         domain = 0.25:0.5, 
%         samples = 50,forget plot] 
%         {0.5-4*x+8*x^2};
%     \addplot[
%         pRed,
%         domain = 0.5:0.75, 
%         samples = 50,forget plot] 
%         {(2*x-0.5)*(3-4*x)+(2-2*x)*(4*x-2)};
%   \addplot[
%         pRed,
%         domain = 0.75:1, 
%         samples = 50] 
%         {8*(1-x)^2};
%    % \addlegendentry{$B_{1,2}(t)$}
    
%     \node[block, fill = black!4, anchor = north east, minimum height = 0.1cm, fill opacity = 0.8, text opacity = 1, draw = none] at(axis cs:1,\pgfkeysvalueof{/pgfplots/ymax}){\tiny  $\mathbf{t} =  [0,0.25,0.5,0.75,1]$};

% 2nd order Bsplines
\nextgroupplot[
    ylabel= {$B_{i,2}(x)'$},
    xlabel = {},
    xtick = {0, 0.25, 0.5, 0.75, 1},
    xticklabels = {0, 0.25, 0.5, 0.75, 1},
    % yticklabels = {},
    xmin = 0, xmax = 1,ymax = 1.45
    ]

    %N02
     \addplot[
        pBlue,
        domain = 0:0.25, 
        samples = 50, forget plot] 
        {(1-4*x)^2};  
    \addplot[
        pBlue,
        domain = 0.25:1, 
        samples = 50] 
        {0};  
    % \addlegendentry{$B_{0,2}(t)$}

    %N12    
    \addplot[
        pRed,
        domain = 0:0.25, 
        samples = 50,forget plot] 
        {(4*x)*(1-4*x)+(1-2*x)*4*x};
    \addplot[
        pRed,
        domain = 0.25:0.5, 
        samples = 50,forget plot] 
        {(1-2*x)*(2-4*x)};
  \addplot[
        pRed,
        domain = 0.5:1, 
        samples = 50] 
        {0};
   % \addlegendentry{$B_{1,2}(t)$}
    
    % N22
    \addplot[
        pYellow,
        domain = 0:0.25, 
        samples = 50,forget plot] 
        {(2*x)*(4*x)};
    \addplot[
        pYellow,
        domain = 0.25:0.5, 
        samples = 50,forget plot] 
        {2*x*(2-4*x)+2*(0.75-x)*(4*x-1)};
    \addplot[
        pYellow,
        domain = 0.5:0.75, 
        samples = 50,forget plot] 
        {2*(0.75-x)*(3-4*x)};
     \addplot[
        pYellow,
        domain = 0.75:1, 
        samples = 50] 
        {0};
    % \addlegendentry{$B_{2,2}(t)$}
        
    % N32
    \addplot[
        pGreen,
        domain = 0:0.25, 
        samples = 50,forget plot] 
        {0};
    \addplot[
        pGreen,
        domain = 0.25:0.5, 
        samples = 50,forget plot] 
        {(4*x-1)*2*(x-0.25)};
    \addplot[
        pGreen,
        domain = 0.5:0.75, 
        samples = 50,forget plot] 
        {2*(x-0.25)*(3-4*x)+(2-2*x)*(4*x-2)};
    \addplot[
        pGreen,
        domain = 0.75:1, 
        samples = 50] 
        {(2-2*x)*(4-4*x)};
    % \addlegendentry{$B_{3,2}(t)$}
   

    % % N42
    \addplot[
        pPurple,
        domain = 0.5:0.75, 
        samples = 50,forget plot] 
        {(2*x-1)*(4*x-2)};
    \addplot[
        pPurple,
        domain = 0.75:1, 
        samples = 50] 
        {(2*x-1)*(4-4*x)+(4-4*x)*(4*x-3)};
    % \addlegendentry{$B_{4,2}(t)$}
    % N52
    \addplot[
        pDarkBlue,
        domain = 0:0.75, 
        samples = 50,forget plot] 
        {0};
    \addplot[
        pDarkBlue,
        domain = 0.75:1, 
        samples = 50] 
        {(4*x-3)*(4*x-3)};
    % \addlegendentry{$B_{5,2}(t)$}
    \coordinate (BL) at (axis cs:0.25,\pgfkeysvalueof{/pgfplots/ymin});
    \coordinate (BR) at (axis cs:0.5,\pgfkeysvalueof{/pgfplots/ymin});

    \node[block, fill = black!4, anchor = north east, minimum height = 0.1cm, fill opacity = 0.8, text opacity = 1, draw = none] at(axis cs:1,\pgfkeysvalueof{/pgfplots/ymax}){\tiny $\mathbf{t} =   [0,0,0,0.25,0.5,0.75,1,1,1]$};



% 2nd order Bsplines
\nextgroupplot[
    ylabel= {$B_{i,2}(x)''$},
    xlabel = {},
    xtick = {0, 0.3, 0.5, 0.6, 1},
    % xticklabels = {$t_0$, $t_1$, $t_2$, $t_3$, $t_4$, $t_5$},
    % yticklabels = {},
    xmin = 0, xmax = 1,
    ymax = 1.45
    ]

    %N02
     \addplot[
        pBlue,
        domain = 0:0.3, 
        samples = 50, forget plot] 
        {(1-10/3*x)^2};  

    \addplot[
        pBlue,
        domain = 0.3:1, 
        samples = 50, forget plot] 
        {0};  
        
    %N12    
    \addplot[
        pRed,
        domain = 0:0.3, 
        samples = 50,forget plot] 
        {20/3*(x-8/3*x^2))};
    \addplot[
        pRed,
        domain = 0.3:0.5, 
        samples = 50,forget plot] 
        {2.5*(1-2*x)^2};
  \addplot[
        pRed,
        domain = 0.5:1, 
        samples = 50] 
        {0};
        
    % N22
    \addplot[
        pYellow,
        domain = 0:0.3, 
        samples = 50,forget plot] 
        {20/3*x^2};
    \addplot[
        pYellow,
        domain = 0.3:0.5, 
        samples = 50,forget plot] 
        {-3.75+25*x-35*x^2};
    
     \addplot[
        pYellow,
        domain = 0.5:1, 
        samples = 50] 
        {0};
    % \addlegendentry{$B_{2,2}(t)$}
        
    % % N32
    \addplot[
        pGreen,
        domain = 0:0.3, 
        samples = 50,forget plot] 
        {0};
    \addplot[
        pGreen,
        domain = 0.3:0.5, 
        samples = 50,forget plot] 
        {(5*x-1.5)^2};
    \addplot[
        pGreen,
        domain = 0.5:0.6, 
        samples = 50,forget plot] 
        {(6-10*x)^2};
    \addplot[
        pGreen,
        domain = 0.6:1, 
        samples = 50] 
        {0};
    % \addlegendentry{$B_{3,2}(t)$}
   

    % % N42
    \addplot[
        pPurple,
        domain = 0.5:0.6, 
        samples = 50,forget plot] 
        {20*(-2 + 7*x - 6*x^2)};
    \addplot[
        pPurple,
        domain = 0.6:1, 
        samples = 50] 
        {	5*(1 - x)^2};
    % \addlegendentry{$B_{4,2}(t)$}

    \addplot[
        pPurple,
        domain = 0.5:1, 
        samples = 50] 
        {0};
    
    % N52
    \addplot[
        pDarkBlue,
        domain = 0:0.5, 
        samples = 50,forget plot] 
        {0};
    \addplot[
        pDarkBlue,
        domain = 0.5:0.6, 
        samples = 50] 
        {20*x^2 - 20*x + 5};
    \addplot[
        pDarkBlue,
        domain = 0.6:1, 
        samples = 50] 
        {-11.25*x^2 + 17.5*x - 6.25};
    % \addlegendentry{$B_{5,2}(t)$}

   
    % % N62
    \addplot[
        black,
        domain = 0:0.6, 
        samples = 50,forget plot] 
        {0};
    \addplot[
        black,
        domain = 0.6:1, 
        samples = 50] 
        {6.25*x^2 - 7.5*x + 2.25};
    % \addlegendentry{$B_{5,2}(t)$}
   
    
    \node[block, fill = black!4, anchor = north east, minimum height = 0.1cm, fill opacity = 0.8, text opacity = 1, draw = none] at(axis cs:1,\pgfkeysvalueof{/pgfplots/ymax}){\tiny $\mathbf{t} = [0,0,0,0.3,0.5,0.5,0.6,1,1,1]$};
    
\end{groupplot}


     
\end{tikzpicture}
\end{document}


==> images/actnet.tex <==
% \documentclass[tightpage]{standalone}

% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \usepackage{xcolor}

% % Define your Plot Colors
% \definecolor{sBlue}{HTML}{1f77b4}

% \begin{document}
% \footnotesize
% \begin{tikzpicture}[
%     node distance=0.7cm,
%     box/.style={
%         draw=black,
%         thick,
%         minimum width=1.2cm,
%         minimum height=0.55cm,
%         align=center,
%         fill=sBlue!10
%     },
%     smallbox/.style={
%         draw=black,
%         thick,
%         minimum width=0.9cm,
%         minimum height=0.45cm,
%         align=center,
%         fill=sBlue!10
%     },
%     arrow/.style={->, thick}
% ]

% % Input vector
% \node[box] (x) {$\mathbf{x}$};

% % Lambda mixing
% \node[box, right=1.2cm of x] (lambda) {$\lambda_{ij}$};

% % Warp channels
% \node[smallbox, right=1.3cm of lambda, yshift=0.75cm]     (phi1) {$\phi_1$};
% \node[smallbox, right=1.3cm of lambda]                    (phi2) {$\phi_2$};
% \node[smallbox, right=1.3cm of lambda, yshift=-0.75cm]    (phim) {$\phi_m$};

% % Output
% \node[box, right=1.3cm of phi2] (sum) {$U(\mathbf{x})$};

% % Arrows
% \draw[arrow] (x) -- (lambda);

% \draw[arrow] (lambda.east) -- (phi1.west);
% \draw[arrow] (lambda.east) -- (phi2.west);
% \draw[arrow] (lambda.east) -- (phim.west);

% \draw[arrow] (phi1.east) -- (sum.west);
% \draw[arrow] (phi2.east) -- (sum.west);
% \draw[arrow] (phim.east) -- (sum.west);

% % Ellipsis
% \node[right=1.0cm of lambda] (dots) {\tiny $\vdots$};

% \end{tikzpicture}
% \end{document}
\documentclass[tightpage]{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{xcolor}

\definecolor{sBlue}{HTML}{1f77b4}

\begin{document}
\footnotesize
\begin{tikzpicture}[
    node distance=0.8cm,
    box/.style={
        draw=black,
        thick,
        minimum width=1.4cm,
        minimum height=0.55cm,
        align=center,
        fill=sBlue!10
    },
    smallbox/.style={
        draw=black,
        thick,
        minimum width=0.9cm,
        minimum height=0.45cm,
        align=center,
        fill=sBlue!10
    },
    arrow/.style={->, thick}
]

% Input
\node[box] (x) {$\mathbf{x}$};

% Warp channels
\node[smallbox, right=1.6cm of x, yshift=0.8cm] (phi1) {$\phi_1$};
\node[smallbox, right=1.6cm of x]               (phi2) {$\phi_2$};
\node[smallbox, right=1.6cm of x, yshift=-0.8cm] (phim) {$\phi_m$};

% Dots
\node[right=1.6cm of x] (dots) {\tiny $\vdots$};

% Mixed responses
\node[box, right=1.5cm of phi1] (s1) {$s_1(\mathbf{x})$};
\node[box, right=1.5cm of phi2] (s2) {$s_2(\mathbf{x})$};
\node[box, right=1.5cm of phim] (sm) {$s_m(\mathbf{x})$};

% Output
\node[box, right=1.8cm of s2] (out) {$\mathrm{NN}(\mathbf{x})$};

% Arrows from input
\draw[arrow] (x.east) -- (phi1.west);
\draw[arrow] (x.east) -- (phi2.west);
\draw[arrow] (x.east) -- (phim.west);

% Arrows to mixed responses
\draw[arrow] (phi1.east) -- (s1.west);
\draw[arrow] (phi2.east) -- (s2.west);
\draw[arrow] (phim.east) -- (sm.west);

% Arrows to output
\draw[arrow] (s1.east) -- (out.west);
\draw[arrow] (s2.east) -- (out.west);
\draw[arrow] (sm.east) -- (out.west);

\end{tikzpicture}
\end{document}

==> images/actnet2.tex <==
\documentclass[tightpage]{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{xcolor}

\usepackage{myPlotStyle}


\begin{document}
\begin{tikzpicture}[node distance = 1.1cm]
        \node[circle, fill = black!10, draw = black](in){$\mathbf{x}_0$};
        \node[actnet1, right of = in,scale = 0.8, node distance = 2.5cm](n2){};
        \node[actnet2, above of = n2,scale = 0.8](n1){};
        \node[actnet3, below of = n2,scale = 0.8](n3){};

        \node[neuron, right of = n1, align = center, xshift = 0.5cm,scale = 0.8](n21){$s_1$};
        \node[neuron, right of = n2, align = center, xshift = 0.5cm,scale = 0.8](n22){$s_2$};
        \node[neuron, right of = n3, align = center, xshift = 0.5cm,scale = 0.8](n23){$s_3$};
        
        \node[right of = n22, circle, fill = black!10, draw = black, node distance = 2.5cm](out){$\hat{\mathbf{x}}_{NN}$};
    
        % Connections
        \draw[-latex] (in) --  (n1.west);
        \draw[-latex] (in) --  (n2.west);
        \draw[-latex] (in) --  (n3.west);

        \foreach \n in {n1, n2, n3}{
            \foreach \m in {n21,n22,n23}{
            \draw[-latex] (\n.east) --(\m.west);
            }
        }

        \path(n1.east) -- node[above, align = center,pos = 0.5]{\small $c_{ij}$} (n21.west);
        

        % Connection
        \draw[-latex](n21.east) --  (out);
        \draw[-latex](n22.east) -- (out);
        \draw[-latex](n23.east) --  (out);
        
        \begin{pgfonlayer}{bg}
            \path (in) -- +(+1.7,1.75) coordinate (r1);
            \path (out) -- +(-1.7,-1.75) coordinate (r2);
            \draw[pBlue, dashed,fill = pBlue!10] (r1) rectangle(r2);
            % \path (r1) -- (r2|-r1) node[midway, above, pGreen] {\footnotesize \textbf{Pre-determined Activation Shapes}};
    \end{pgfonlayer}
    \end{tikzpicture}
    \end{document}

==> images/actnet_test.tex <==
% % \documentclass[tightpage]{standalone}

% % % required packages
% % \usepackage{pgfplots}
% % \usepackage{amsmath}

% % \usepackage{myPlotStyle}

% % \begin{document}
% % \footnotesize 
% % \begin{tikzpicture}
% %     \node[circle, fill = sBlue!10, draw = black](in){$x$};
% %     \node[draw, thick, fill=sYellow!20, right of = in, scale=0.9, minimum width=1.4cm, minimum height=1.0cm, node distance=1.4cm, label=center:{\scriptsize $\varphi_2, \lambda_2$}](n2){
% %         \begin{tikzpicture}[scale=0.5]
% %             \draw[thick, sRed] plot[domain=0:4*pi, samples=50] (\x, {sin(\x r)});
% %         \end{tikzpicture}
% %     };
% %     \node[draw, thick, fill=sYellow!20, above of = n2, scale=0.9, minimum width=1.4cm, minimum height=1.0cm, label=center:{\scriptsize $\varphi_1, \lambda_1$}](n1){
% %         \begin{tikzpicture}[scale=0.5]
% %             \draw[thick, sRed] plot[domain=0:4*pi, samples=50] (\x, {sin(\x r)});
% %         \end{tikzpicture}
% %     };
% %     \node[draw, thick, fill=sYellow!20, below of = n2, scale=0.9, minimum width=1.4cm, minimum height=1.0cm, label=center:{\scriptsize $\varphi_3, \lambda_3$}](n3){
% %         \begin{tikzpicture}[scale=0.5]
% %             \draw[thick, sRed] plot[domain=0:4*pi, samples=50] (\x, {sin(\x r)});
% %         \end{tikzpicture}
% %     };
% %     \node[right of = n2, circle, fill = sBlue!10, draw = black, node distance = 1.4cm](out){$y$};

% %     % Connections
% %     \draw[-latex] (in) -- node[pos = 0.7, above left]{$v_1$} (n1.west);
% %     \draw[-latex] (in) -- node[pos = 0.5, below ]{$v_2$} (n2.west);
% %     \draw[-latex] (in) -- node[pos = 0.7, below left]{$v_3$} (n3.west);

% %     % Biases
% %     \draw[latex-](n1.west) -- node[pos=1, above]{$b_1$} +(-0.25,0.25);
% %     \draw[latex-](n2.west) -- node[pos=1, above]{$b_2$} +(-0.25,0.25);
% %     \draw[latex-](n3.west) -- node[pos=1, below]{$b_3$} +(-0.25,-0.25);

% %     \draw[latex-](out.north) -- node[pos=1, above]{$b_0$} +(0,0.25);

% %     % Connection
% %     \draw[-latex](n1.east) --  node[pos=0.3, above right]{$w_1$}(out);
% %     \draw[-latex](n2.east) --  node[pos=0.5, above]{$w_2$}(out);
% %     \draw[-latex](n3.east) --  node[pos=0.3, below right]{$w_3$}(out);

% %     \begin{pgfonlayer}{bg}
% %         \path (in) -- +(-0.4,1.7) coordinate (r1);
% %         \path (out) -- +(0.4,-1.7) coordinate (r2);
% %         \draw[sPurple, dashed,fill = sPurple!10] (r1) rectangle(r2);
% %         \node [sPurple, anchor = north east]at(r1-|r2) {\scriptsize \textbf{ActNet} };    
% %     \end{pgfonlayer}
% % \end{tikzpicture}
% % \end{document}
% \documentclass[tightpage]{standalone}

% % required packages
% \usepackage{pgfplots}
% \usepackage{amsmath}

% \usepackage{myPlotStyle}

% \begin{document}
% \footnotesize 
% \begin{tikzpicture}
%     % Input node
%     \node[circle, fill = sBlue!10, draw = black](in){$x$};

%     % Linear Projection (Input)
%     \node[draw, thick, fill=sGreen!20, right of = in, scale=0.9, minimum width=1.6cm, minimum height=1.2cm, node distance=1.6cm, align=center](proj1){Linear\\Projection};

%     % ActLayer nodes
%     \node[draw, thick, fill=sBlue!20, right of = proj1, scale=0.9, minimum width=1.6cm, minimum height=1.2cm, node distance=2.2cm, align=center](act1){$\lambda_1 \cdot \varphi_1(x)$};
%     \node[draw, thick, fill=sBlue!20, above of = act1, scale=0.9, minimum width=1.6cm, minimum height=1.2cm, node distance=1.6cm, align=center](act2){$\lambda_2 \cdot \varphi_2(x)$};
%     \node[draw, thick, fill=sBlue!20, below of = act1, scale=0.9, minimum width=1.6cm, minimum height=1.2cm, node distance=1.6cm, align=center](act3){$\lambda_3 \cdot \varphi_3(x)$};

%     % Linear Projection (Output)
%     \node[draw, thick, fill=sGreen!20, right of = act1, scale=0.9, minimum width=1.6cm, minimum height=1.2cm, node distance=2.2cm, align=center](proj2){Linear\\Projection};

%     % Output node
%     \node[circle, fill = sBlue!10, draw = black, right of = proj2, node distance=1.6cm](out){$y$};

%     % Connections
%     \draw[-latex] (in) -- (proj1);
%     \draw[-latex] (proj1) -- (act2.west);
%     \draw[-latex] (proj1) -- (act1.west);
%     \draw[-latex] (proj1) -- (act3.west);

%     \draw[-latex] (act2.east) -- (proj2);
%     \draw[-latex] (act1.east) -- (proj2);
%     \draw[-latex] (act3.east) -- (proj2);

%     \draw[-latex] (proj2) -- (out);

%     % Background layer
%     \begin{pgfonlayer}{bg}
%         \path (in) -- +(-0.5,2.5) coordinate (r1);
%         \path (out) -- +(0.5,-2.5) coordinate (r2);
%         \draw[sPurple, dashed,fill = sPurple!10] (r1) rectangle(r2);
%         \node [sPurple, anchor = north east]at(r1-|r2) {\scriptsize \textbf{ActNet Architecture}};    
%     \end{pgfonlayer}
% \end{tikzpicture}
% \end{document}
% \documentclass[tightpage]{standalone}

% % Required packages
% \usepackage{pgfplots}
% \usepackage{amsmath}
% \usepackage{myPlotStyle}

% \begin{document}
% \footnotesize
% \begin{tikzpicture}
%     % Input node
%     \node[circle, fill = sBlue!10, draw = black](in){$x \in \mathbb{R}^d$};

%     % Linear Projection (Input)
%     \node[draw, thick, fill=sGreen!20, right of = in, scale=0.9, minimum width=1.8cm, minimum height=1.2cm, node distance=2cm, align=center](proj1){Linear\\Projection\\$\in \mathbb{R}^m$};

%     % ActLayer nodes
%     \node[draw, thick, fill=sBlue!20, right of = proj1, scale=0.9, minimum width=1.8cm, minimum height=1.2cm, node distance=2.4cm, align=center](act1){$\lambda_1 \cdot \varphi_1(x)$\\$\in \mathbb{R}^m$};
%     \node[draw, thick, fill=sBlue!20, above of = act1, scale=0.9, minimum width=1.8cm, minimum height=1.2cm, node distance=1.8cm, align=center](act2){$\lambda_2 \cdot \varphi_2(x)$\\$\in \mathbb{R}^m$};
%     \node[draw, thick, fill=sBlue!20, below of = act1, scale=0.9, minimum width=1.8cm, minimum height=1.2cm, node distance=1.8cm, align=center](act3){$\lambda_3 \cdot \varphi_3(x)$\\$\in \mathbb{R}^m$};

%     % Linear Projection (Output)
%     \node[draw, thick, fill=sGreen!20, right of = act1, scale=0.9, minimum width=1.8cm, minimum height=1.2cm, node distance=2.4cm, align=center](proj2){Linear\\Projection\\$\in \mathbb{R}^k$};

%     % Output node
%     \node[circle, fill = sBlue!10, draw = black, right of = proj2, node distance=2cm](out){$y \in \mathbb{R}^k$};

%     % Connections
%     \draw[-latex] (in) -- (proj1);
%     \draw[-latex] (proj1) -- (act2.west);
%     \draw[-latex] (proj1) -- (act1.west);
%     \draw[-latex] (proj1) -- (act3.west);

%     \draw[-latex] (act2.east) -- (proj2);
%     \draw[-latex] (act1.east) -- (proj2);
%     \draw[-latex] (act3.east) -- (proj2);

%     \draw[-latex] (proj2) -- (out);

%     % Background layer
%     \begin{pgfonlayer}{bg}
%         \path (in) -- +(-0.5,3.5) coordinate (r1);
%         \path (out) -- +(0.5,-3.5) coordinate (r2);
%         \draw[sPurple, dashed, fill = sPurple!10] (r1) rectangle (r2);
%         \node[sPurple, anchor = north east] at (r1-|r2) {\scriptsize \textbf{ActNet Architecture}};
%     \end{pgfonlayer}
% \end{tikzpicture}
% \end{document}
\documentclass[tightpage]{standalone}

% % Required packages
% \usepackage{pgfplots}
% \usepackage{amsmath}
% \usepackage{myPlotStyle}

% \begin{document}
% \footnotesize
% \begin{tikzpicture}

%     % INPUT NODE
%     \node[circle, fill = sBlue!10, draw = black, minimum size=1cm](in){$x \in \mathbb{R}^{d_\text{in}}$};

%     % FIRST LINEAR PROJECTION
%     \node[draw, thick, fill=sGreen!20, right of = in, scale=0.9, minimum width=1.8cm, minimum height=1.2cm, node distance=2.4cm, align=center](proj1){Linear\\Projection\\$\mathbb{R}^{d_\text{emb}}$};

%     % ACTLAYER 1
%     \node[draw, thick, fill=sGreen!20, right of = proj1, scale=0.9, minimum width=2.4cm, minimum height=3.2cm, node distance=3cm, align=center](actlayer){
%         \textbf{ActLayer}\\[2pt]
%         $\lambda_1 \cdot \varphi_1(x)$\\[2pt]
%         $\lambda_2 \cdot \varphi_2(x)$\\[2pt]
%         $\vdots$\\[2pt]
%         $\lambda_m \cdot \varphi_m(x)$\\[2pt]
%         $\mathbb{R}^{d_\text{emb}}$
%     };

%     \node[right of = actlayer, node distance=2cm](dots){$\dots$};

%     % Nth ACTLAYER
%     \node[draw, thick, fill=sGreen!20, right of = dots, scale=0.9, minimum width=2.4cm, minimum height=3.2cm, node distance=2cm, align=center](actlayerN){
%         \textbf{ActLayer}\\[2pt]
%         $\lambda_1 \cdot \varphi_1(x)$\\[2pt]
%         $\lambda_2 \cdot \varphi_2(x)$\\[2pt]
%         $\vdots$\\[2pt]
%         $\lambda_m \cdot \varphi_m(x)$\\[2pt]
%         $\mathbb{R}^{d_\text{emb}}$
%     };

%     % FINAL LINEAR PROJECTION
%     \node[draw, thick, fill=sGreen!20, right of = actlayerN, scale=0.9, minimum width=1.8cm, minimum height=1.2cm, node distance=3cm, align=center](proj2){Linear\\Projection\\$\mathbb{R}^{d_\text{out}}$};

%     % OUTPUT NODE
%     \node[circle, fill = sPurple!10, draw = black, right of = proj2, minimum size=1cm, node distance=2.4cm](out){$y \in \mathbb{R}^{d_\text{out}}$};

%     % CONNECTIONS
%     \draw[-latex] (in) -- (proj1);
%     \draw[-latex] (proj1) -- (actlayer);
%     \draw[-latex] (actlayer) -- (dots);
%     \draw[-latex] (dots) -- (actlayerN);
%     \draw[-latex] (actlayerN) -- (proj2);
%     \draw[-latex] (proj2) -- (out);

%     % BACKGROUND LAYER
%     \begin{pgfonlayer}{bg}
%         \path (in) -- +(-0.6,4) coordinate (r1);
%         \path (out) -- +(0.6,-4) coordinate (r2);
%         \draw[sPurple, dashed, fill = sPurple!10] (r1) rectangle (r2);
%         \node[sPurple, anchor = north east] at (r1-|r2) {\scriptsize \textbf{ActNet Architecture}};
%     \end{pgfonlayer}

% \end{tikzpicture}
% \end{document}
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{positioning, calc}

\begin{document}

\begin{center}
    \begin{tikzpicture}[
        node distance=1.2cm and 1cm,
        every node/.style={draw, circle, minimum size=1.2cm, font=\small},
        layer/.style={draw, rectangle, minimum width=2cm, minimum height=1.2cm, align=center},
        arrow/.style={-stealth, thick},
        dashed-arrow/.style={dashed, -stealth, thick},
        transform/.style={draw, ellipse, minimum width=2.2cm, minimum height=1.2cm, fill=gray!20}
    ]

    % Input nodes
    \node (x1) {$x_1$};
    \node[below=of x1] (x2) {$x_2$};
    \node[below=of x2] (dots) {$\vdots$};
    \node[below=of dots] (xd) {$x_d$};

    % Inner function layer (ϕ)
    \node[transform, right=2cm of x1] (phi1) {$\phi_1(x_1)$};
    \node[transform, below=of phi1] (phi2) {$\phi_2(x_2)$};
    \node[below=of phi2] (phidots) {$\vdots$};
    \node[transform, below=of phidots] (phid) {$\phi_m(x_d)$};

    % Lambda weights
    \node[layer, right=2.5cm of phi2] (lambda) {\textbf{Trainable Weights} \\ $\lambda_{ij}$};

    % Outer function layer (g)
    \node[transform, right=2.5cm of lambda] (g) {\textbf{Outer Function} \\ $g\left( \sum \lambda_{ij} \phi_i(x_j) \right)$};

    % Output
    \node[right=2cm of g] (y) {$\hat{y}$};

    % Connections
    \draw[arrow] (x1) -- (phi1); %node[midway, above]; %{\tiny $i=1$};
    % \draw[arrow] (x2) -- (phi1); %node[midway, above]; %{\tiny $i=1$};
    % \draw[arrow] (xd) -- (phi1); %node[midway, above]; %{\tiny $i=1$};
    % \draw[arrow] (x1) -- (phi2);
    \draw[arrow] (x2) -- (phi2); %node[midway, above]; %{\tiny $i=2$};
    % \draw[arrow] (xd) -- (phi2);
    % \draw[arrow] (x1) -- (phid);
    % \draw[arrow] (x2) -- (phid);
    \draw[arrow] (xd) -- (phid); %node[midway, above]; %{\tiny $i=d$};

    \draw[arrow] (phi1) -- (lambda); %node[midway, above];% {\tiny $j=1$};
    \draw[arrow] (phi2) -- (lambda); %node[midway, above];% {\tiny $j=2$};
    \draw[arrow] (phid) -- (lambda); %node[midway, above];% {\tiny $j=d$};

    \draw[arrow] (lambda) -- (g);
    \draw[arrow] (g) -- (y);

    % Labels
    \node[above=0.2cm of phi1] {\textbf{Trainable Inner Functions} $\phi_i(x)$};
    \node[above=0.2cm of lambda] {\textbf{Weighted Sum} $\sum \lambda_{ij} \phi_i(x_j)$};
    \node[above=0.2cm of g] {\textbf{Nonlinear Aggregation} $g(\cdot)$};
    \node[above=0.2cm of y] {\textbf{Final Output}};

    \end{tikzpicture}
\end{center}

\end{document}


==> images/architectures.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

\usepackage{myPlotStyle}

\begin{document}
\footnotesize 
\begin{tikzpicture}
    \node[circle, fill = sBlue!10, draw = black](in){$x$};
    \node[relu, right of = in,scale = 0.9, node distance = 1.4cm](n2){};
    \node[relu, above of = n2,scale = 0.9](n1){};
    \node[relu, below of = n2,scale = 0.9](n3){};
    \node[right of = n2, circle, fill = sBlue!10, draw = black, node distance = 1.4cm](out){$y$};

    % Connections
    \draw[-latex] (in) -- node[pos = 0.7, above left]{$v_1$} (n1.west);
    \draw[-latex] (in) -- node[pos = 0.5, below ]{$v_2$} (n2.west);
    \draw[-latex] (in) -- node[pos = 0.7, below left]{$v_3$} (n3.west);

    % Biases
    \draw[latex-](n1.west) -- node[pos=1, above]{$b_1$} +(-0.25,0.25);
    \draw[latex-](n2.west) -- node[pos=1, above]{$b_2$} +(-0.25,0.25);
    \draw[latex-](n3.west) -- node[pos=1, below]{$b_3$} +(-0.25,-0.25);

    \draw[latex-](out.north) -- node[pos=1, above]{$b_0$} +(0,0.25);

    % Connection
    \draw[-latex](n1.east) --  node[pos=0.3, above right]{$w_1$}(out);
    \draw[-latex](n2.east) --  node[pos=0.5, above]{$w_2$}(out);
    \draw[-latex](n3.east) --  node[pos=0.3, below right]{$w_3$}(out);

    \begin{pgfonlayer}{bg}
        \path (in) -- +(-0.4,1.7) coordinate (r1);
        \path (out) -- +(0.4,-1.7) coordinate (r2);
        \draw[sGreen, dashed,fill = sGreen!10] (r1) rectangle(r2);
        \node [sGreen, anchor = north east]at(r1-|r2) {\scriptsize \textbf{MLP} };    
    \end{pgfonlayer}
\end{tikzpicture}
\hspace{0.25cm}
\begin{tikzpicture}
    \node[circle, fill = sBlue!10, draw = black](in){$x$};
    \node[kan1, right of = in,scale = 0.9, node distance = 1.4cm](n2){};
    \node[kan2, above of = n2,scale = 0.9](n1){};
    \node[kan3, below of = n2,scale = 0.9](n3){};
    \node[right of = n2, circle, fill = sBlue!10, draw = black, node distance = 1.4cm](out){$y$};

    % Connections
    \draw[-latex] (in) -- node[pos = 0.7, above left]{$v_1$} (n1.west);
    \draw[-latex] (in) -- node[pos = 0.5, below ]{$v_2$} (n2.west);
    \draw[-latex] (in) -- node[pos = 0.7, below left]{$v_3$} (n3.west);

    % Biases
    \draw[latex-](n1.west) -- node[pos=1, above]{$b_1$} +(-0.25,0.25);
    \draw[latex-](n2.west) -- node[pos=1, above]{$b_2$} +(-0.25,0.25);
    \draw[latex-](n3.west) -- node[pos=1, below]{$b_3$} +(-0.25,-0.25);

    \draw[latex-](out.north) -- node[pos=1, above]{$b_0$} +(0,0.25);

    % Connection
    \draw[-latex](n1.east) --  node[pos=0.3, above right]{$w_1$}(out);
    \draw[-latex](n2.east) --  node[pos=0.5, above]{$w_2$}(out);
    \draw[-latex](n3.east) --  node[pos=0.3, below right]{$w_3$}(out);

     \begin{pgfonlayer}{bg}
        \path (in) -- +(-0.4,1.7) coordinate (r1);
        \path (out) -- +(0.4,-1.7) coordinate (r2);
        \draw[sRed, dashed,fill = sRed!10] (r1) rectangle(r2);
        \node [sRed, anchor = north east]at(r1-|r2) {\scriptsize \textbf{KAN} };    
    \end{pgfonlayer}
\end{tikzpicture}
\end{document}

==> images/b_spline_test.tex <==
\documentclass{article}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{figure}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.45\textwidth,
            title={Plot 1},
            xlabel={$x$},
            ylabel={$y$}
        ]
        % Plot 1 data
        \addplot[color=blue,mark=*] coordinates {
            (0,0) (1,1) (2,2) (3,3)
        };
        % Vertical line at x = 1
        \draw[red, thick] (axis cs:1,0) -- (axis cs:1,3);
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            width=0.45\textwidth,
            title={Plot 2},
            xlabel={$x$},
            ylabel={$y$}
        ]
        % Plot 2 data
        \addplot[color=blue,mark=*] coordinates {
            (0,3) (1,2) (2,1) (3,0)
        };
        % Vertical line at x = 2
        \draw[red, thick] (axis cs:2,0) -- (axis cs:2,3);
        \end{axis}
    \end{tikzpicture}
    \caption{Two plots with vertical lines}
    \label{fig:two_plots}
\end{figure}

\end{document}


==> images/b_splines_explanation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}

% Control points
\coordinate (P0) at (0, 0);
\coordinate (P1) at (1, 2);
\coordinate (P2) at (3, 2);
\coordinate (P3) at (4, 0);

% Draw control polygon
\draw[gray, dashed] (P0) -- (P1) -- (P2) -- (P3);

% Draw control points
\fill (P0) circle (2pt) node[anchor=east] {$P_0$};
\fill (P1) circle (2pt) node[anchor=south] {$P_1$};
\fill (P2) circle (2pt) node[anchor=south] {$P_2$};
\fill (P3) circle (2pt) node[anchor=west] {$P_3$};

% Define B-spline curve segments
\draw[thick, blue] plot[domain=0:1, samples=100] 
({(1-2*(\x-1)^2)}, {2*(\x-1)});
\draw[thick, blue] plot[domain=1:2, samples=100] 
({(3-2*\x+2*(\x-1)^2)}, {2*(\x-1)});
\draw[thick, blue] plot[domain=2:3, samples=100] 
({(1-2*(\x-2)^2)}, {2*(\x-2)});

% Point on the B-spline at t=1.5
\fill[red] (1.5, 2) circle (2pt) node[anchor=north] {$P(1.5) = (1.5, 2)$};

\end{tikzpicture}
\end{document}



==> images/categorization_PIML.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{myPlotStyle}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}[
    >=Stealth,
    axis/.style={thick,->},
    every node/.style={font=\small},
    box/.style={draw, align=center, minimum width=4cm, minimum height=2cm}
]

% Axes
\draw[axis] (0,0) -- (8,0) node[midway,below,yshift=-3mm]{\textbf{Space}};
\draw[axis] (0,0) -- (0,6) node[midway,left,xshift=-3mm,rotate=90]{\textbf{Time}};

% Axis labels
\node at (4,-0.8) {Individual $\;\longleftrightarrow\;$ System};
\node[rotate=90] at (-0.8,3) {Snapshot $\;\longleftrightarrow\;$ Trajectory};

% Quadrants
\node[box, fill=sBlue!10] at (2,1.5) {Individual \\ Component \\ \footnotesize (e.g., generator, load)};
\node[box, fill=sGreen!10] at (6,1.5) {System \\ \footnotesize (e.g., power-flow equations)};
\node[box, fill=sOrange!10] at (2,4.5) {Individual \\ Trajectory \\ \footnotesize (e.g., device dynamics)};
\node[box, fill=sRed!10] at (6,4.5) {System \\ Trajectory \\ \footnotesize (e.g., oscillatory modes)};

\end{tikzpicture}
\end{document}


==> images/eigenvalues.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usepackage{myPlotStyle}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 1,          % number of plots in number of columns (1) and number of rows (2)
    % xticklabels at = edge bottom,
    vertical sep = 5pt
    },
    ylabsh=-2.7em,                   % distance between y axis and y labels, ensure that they are aligned
    % xlabel={},    % xlabel
    xmin = 0, xmax = 100,    % minimum and maximum of x axis
    % ymode=log,
    % xmode=log,
    % xtick distance = 10,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 4,
    height=2cm,
    legend style={at={(0.5,1.05)}, anchor = south}
]


% add 2nd plot
\nextgroupplot[
    ylabel={Eigenvalue},
    xlabel = {index},
    % x dir=reverse,
    ymode=log,
    ]
    \plot[black,dashed, thick] table[x=ind, y expr=abs(\thisrow{K_33})]{data/high_frequency/eigenvalues_pinn2.dat};
    \addlegendentry{PINN}
    \plot[red, thick] table[x=ind,y expr=abs(\thisrow{K_33})]{data/high_frequency/eigenvalues_kan2.dat};
    \addlegendentry{PI-KAN}
    \plot[sGreen, thick] table[x=ind,y expr=abs(\thisrow{K_33})]{data/high_frequency/eigenvalues_actnet.dat};
    \addlegendentry{Actnet}
\end{groupplot}
\end{tikzpicture}
\end{document}

==> images/eigenvalues_MLP.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usepackage{myPlotStyle}

\pgfplotsset{compat=1.17} % or whatever your preferred version is

\begin{document}

\begin{tikzpicture}
  \begin{groupplot}[
      group style = {
        group name = mygroup,
        group size = 1 by 3,          % three plots in one row
        vertical sep = 5pt        % space between plots
      },
      ylabsh = -3.25em,               % align y-labels across the group
      xmin = 0, xmax = 100,          % x-limits
      ymode = log,                   % log scale on y
      legend style = {
        at = {(0.5,1.05)},
        anchor = south,
        /tikz/every even column/.append style={column sep=0.25cm}
      },
      legend columns = 5,
      height = 1.5cm,
      width = 7cm, % adjust as needed
      ymin = 1e-17,
      ymax= 1e10
  ]

    % Plot 1
    \nextgroupplot[
      ylabel = {},
      xticklabels ={}
    ]
            
        \addlegendimage{empty legend}
        \addlegendentry{\textbf{Loss Term}:}
      \addplot[black, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_11})] {data/high_frequency/eigenvalues_pinn2.dat};
      \addlegendentry{$L_\delta$}
      \addplot[sRed, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_22})] {data/high_frequency/eigenvalues_pinn2.dat};
      \addlegendentry{$L_\omega$}
      \addplot[sGreen, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_33})] {data/high_frequency/eigenvalues_pinn2.dat};
      \addlegendentry{$L_V$}
      \addplot[sBlue, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_44})] {data/high_frequency/eigenvalues_pinn2.dat};
      \addlegendentry{$L_{ic}$}
      \node [below left, fill = white, opacity = 0.5, text opacity=1]  at (axis cs:99,1e10) {\footnotesize PINN};

    % Plot 2 (identical)
    \nextgroupplot[
      ylabel = {Eigenvalue Magnitude},
      xticklabels ={}
    ]
      \addplot[black, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_11})] {data/high_frequency/eigenvalues_kan2.dat};
      \addplot[sRed, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_22})] {data/high_frequency/eigenvalues_kan2.dat};
      \addplot[sGreen, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_33})] {data/high_frequency/eigenvalues_kan2.dat};
        \addplot[sBlue, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_44})] {data/high_frequency/eigenvalues_kan2.dat};

      \node [below left, fill = white, opacity = 0.5, text opacity=1]  at (axis cs:99,5e8) {\footnotesize KAN};

    % Plot 3 (identical)
    \nextgroupplot[
      ylabel = {},
      % xlabel = {index},
      xlabel={Eigenvalue rank},
      legend to name = {} % suppress legend here as well
    ]
      \addplot[black, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_11})] {data/high_frequency/eigenvalues_actnet2.dat};
      \addplot[sRed, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_22})] {data/high_frequency/eigenvalues_actnet2.dat};
      \addplot[sGreen, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_33})] {data/high_frequency/eigenvalues_actnet2.dat};
      \addplot[sBlue, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_44})] {data/high_frequency/eigenvalues_actnet2.dat};
            \node [below left, fill = white, opacity = 0.5, text opacity=1]  at (axis cs:99,1e9) {\footnotesize Actnet};

  \end{groupplot}
\end{tikzpicture}

\end{document}

==> images/eigenvalues_iterations.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usepackage{myPlotStyle}

\pgfplotsset{compat=1.17} % or whatever your preferred version is

\begin{document}

\begin{tikzpicture}
  \begin{groupplot}[
      group style = {
        group name = mygroup,
        group size = 1 by 1,          % three plots in one row
        horizontal sep = 10pt        % space between plots
      },
      ylabsh = -3em,               % align y-labels across the group
      xmin = 0, xmax = 100,          % x-limits
      ymode = log,                   % log scale on y
      legend style = {
        at = {(0.5,1.05)},
        anchor = south,
        /tikz/every even column/.append style={column sep=0.25cm}
      },
      legend columns = 5,
      height = 2cm,
      width = 7cm,                    % adjust as needed
  ]

    % Plot 1
    \nextgroupplot[
      ylabel = {Eigv. for $K_{L_\delta}$},
      xlabel={Eigenvalue rank},
      % xlabel = {index},
      % xticklabels={},
    ]
     \addlegendimage{empty legend}
     \addlegendentry{\textbf{No. of Iterations}:}
    %K_\delta
      \addplot[black, thick, only marks, mark = *, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K11_n0})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};
      \addlegendentry{0}
      \addplot[sRed, thick, only marks, mark = x, mark size = 2pt] table[x=ind, y expr=abs(\thisrow{K11_n10})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};
      \addlegendentry{1000}
      \addplot[sGreen, thick, only marks, mark = +, mark size = 2pt] table[x=ind, y expr=abs(\thisrow{K11_n20})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};
      \addlegendentry{2000}
      \addplot[sBlue, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K11_nend})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};
      \addlegendentry{3000}

    % %    %K_\omega

    % \nextgroupplot[
    %   ylabel = {Eigv. for $K__{L_\omega}$},
    %   % xlabel = {index},
    %   xticklabels={},
    % ]
    %   \addplot[black, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K22_n0})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};
    %   \addplot[sRed, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K22_n10})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};
    %   \addplot[sGreen, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K22_n20})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};
    % \addplot[sBlue, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K22_nend})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};

    % % K_V
    % \nextgroupplot[
    %   ylabel = {Eigv. for $K_{L_V}$},
    %   xlabel = {index},
    %   ]
    %   \addplot[black, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K33_n0})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};
    %   \addplot[sRed, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K33_n10})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};
    %   \addplot[sGreen, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K33_n20})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};
    %   \addplot[sBlue, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K33_nend})] {data/high_frequency/eigenvalues_snapshots_actnet2.dat};

  \end{groupplot}
\end{tikzpicture}

\end{document}

% \documentclass[tightpage]{standalone}

% % required packages
% \usepackage{pgfplots}
% \usepackage{amsmath}
% \usepackage{pgfplotstable}
% \usepackage{myPlotStyle}

% \pgfplotsset{compat=1.17}

% \begin{document}

% \begin{tikzpicture}
%   \begin{axis}[
%     width=8cm,
%     height=5cm,
%     xlabel = {Eigen‐index},
%     ylabel = {|\ Eigenvalue\ |},
%     ymode = log,
%     xmin = 0,
%     legend style = {
%       at = {(0.5,1.05)},
%       anchor = south,
%       /tikz/every even column/.append style={column sep=1cm}
%     },
%     legend columns = 2,
%   ]

%     % load the data once
%     \pgfplotstableread[col sep=tab]{data/high_frequency/eigenvalues_snapshots_actnet2.dat}\datatable

%    % load the data once; the file is space‑delimited
%     % \pgfplotstableread[col sep=space]{data/high_frequency/eigenvalues_snapshots_actnet.dat}\datatable

%     %% K11 snapshots %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     \addplot[black,solid,thick]   table[x=ind,y expr=abs(\thisrow{K11_n0})]   \datatable; 
%     \addlegendentry{$K_{11},n=0$}
%     \addplot[black,dashed,thick]  table[x=ind,y expr=abs(\thisrow{K11_n10})]  \datatable; \addlegendentry{$K_{11},n=10$}
%     \addplot[black,dotted,thick]  table[x=ind,y expr=abs(\thisrow{K11_n20})]  \datatable; \addlegendentry{$K_{11},n=20$}
%     \addplot[black,loosely dashed,thick]
%                                   table[x=ind,y expr=abs(\thisrow{K11_nend})] \datatable; \addlegendentry{$K_{11},n=\mathrm{end}$}

%     %% K22 snapshots %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     \addplot[red,solid,thick]     table[x=ind,y expr=abs(\thisrow{K22_n0})]   \datatable; \addlegendentry{$K_{22},n=0$}
%     \addplot[red,dashed,thick]    table[x=ind,y expr=abs(\thisrow{K22_n10})]  \datatable; \addlegendentry{$K_{22},n=10$}
%     \addplot[red,dotted,thick]    table[x=ind,y expr=abs(\thisrow{K22_n20})]  \datatable; \addlegendentry{$K_{22},n=20$}
%     \addplot[red,loosely dashed,thick]
%                                   table[x=ind,y expr=abs(\thisrow{K22_nend})] \datatable; \addlegendentry{$K_{22},n=\mathrm{end}$}

%     %% K33 snapshots %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     \addplot[green,solid,thick]   table[x=ind,y expr=abs(\thisrow{K33_n0})]   \datatable; \addlegendentry{$K_{33},n=0$}
%     \addplot[green,dashed,thick]  table[x=ind,y expr=abs(\thisrow{K33_n10})]  \datatable; \addlegendentry{$K_{33},n=10$}
%     \addplot[green,dotted,thick]  table[x=ind,y expr=abs(\thisrow{K33_n20})]  \datatable; \addlegendentry{$K_{33},n=20$}
%     \addplot[green,loosely dashed,thick]
%                                   table[x=ind,y expr=abs(\thisrow{K33_nend})] \datatable; \addlegendentry{$K_{33},n=\mathrm{end}$}

%     % %% K44 snapshots %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     % \addplot[blue,solid,thick]    table[x=ind,y expr=abs(\thisrow{K44_n0})]   \datatable; \addlegendentry{$K_{44},n=0$}
%     % \addplot[blue,dashed,thick]   table[x=ind,y expr=abs(\thisrow{K44_n10})]  \datatable; \addlegendentry{$K_{44},n=10$}
%     % \addplot[blue,dotted,thick]   table[x=ind,y expr=abs(\thisrow{K44_n20})]  \datatable; \addlegendentry{$K_{44},n=20$}
%     % \addplot[blue,loosely dashed,thick]
%     %                               table[x=ind,y expr=abs(\thisrow{K44_nend})] \datatable; \addlegendentry{$K_{44},n=\mathrm{end}$}



%   \end{axis}
% \end{tikzpicture}

% \end{document}


==> images/eigenvalues_scaled.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usepackage{myPlotStyle}

\pgfplotsset{compat=1.17} % or whatever your preferred version is

\begin{document}

\begin{tikzpicture}
  \begin{groupplot}[
      group style = {
        group name = mygroup,
        group size = 1 by 3,          % three plots in one row
        vertical sep = 5pt        % space between plots
      },
      ylabsh = -3.25em,               % align y-labels across the group
      xmin = 0, xmax = 100,          % x-limits
      ymode = log,                   % log scale on y
      legend style = {
        at = {(0.5,1.05)},
        anchor = south,
        /tikz/every even column/.append style={column sep=0.25cm}
      },
      legend columns = 5,
      height = 1.5cm,
      width = 7cm, % adjust as needed
      ymin = 1e-17,
      ymax= 1e10
  ]

    % Plot 1
    \nextgroupplot[
      ylabel = {},
      xlabel={Eigenvalue rank},
      % xlabel = {index},
      xticklabels= {}
    ]
         \addlegendimage{empty legend}
     \addlegendentry{\textbf{Loss Term}:}
      \addplot[black, thick, only marks, mark = *, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_11})] {data/high_frequency/eigenvalues_pinn2_scaled.dat};
      \addlegendentry{$L_\delta$}
      \addplot[sRed, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_22})] {data/high_frequency/eigenvalues_pinn2_scaled.dat};
      \addlegendentry{$L_\omega$}
      \addplot[sGreen, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_33})] {data/high_frequency/eigenvalues_pinn2_scaled.dat};
      \addlegendentry{$L_V$}
      \addplot[sBlue, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_44})] {data/high_frequency/eigenvalues_pinn2_scaled.dat};
      \addlegendentry{$L_{ic}$}
    \node [below left, fill = white, opacity = 0.5, text opacity=1]  at (axis cs:99,5e6) {\footnotesize PINN};

    % Plot 2 (identical)
    \nextgroupplot[
      ylabel = {Eigenvalue Magnitude},
      % xlabel = {index},
      xticklabels= {}
    ]
      \addplot[black, thick, only marks, mark = *, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_11})] {data/high_frequency/eigenvalues_kan2_scaled.dat};
      \addplot[sRed, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_22})] {data/high_frequency/eigenvalues_kan2_scaled.dat};
      \addplot[sGreen, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_33})] {data/high_frequency/eigenvalues_kan2_scaled.dat};
        \addplot[sBlue, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_44})] {data/high_frequency/eigenvalues_kan2_scaled.dat};
      \node [below left, fill = white, opacity = 0.5, text opacity=1]  at (axis cs:99,5e6) {\footnotesize KAN};

    % Plot 3 (identical)
    \nextgroupplot[
      ylabel = {},
      % xlabel = {index},
      xlabel={Eigenvalue rank},
      legend to name = {} % suppress legend here as well
    ]
      \addplot[black, thick, only marks, mark = *, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_11})] {data/high_frequency/eigenvalues_actnet2_scaled.dat};
      \addplot[sRed, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_22})] {data/high_frequency/eigenvalues_actnet2_scaled.dat};
      \addplot[sGreen, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_33})] {data/high_frequency/eigenvalues_actnet2_scaled.dat};
      \addplot[sBlue, thick, only marks, mark = +, mark size = 1pt] table[x=ind, y expr=abs(\thisrow{K_44})] {data/high_frequency/eigenvalues_actnet2_scaled.dat};
        \node [below left, fill = white, opacity = 0.5, text opacity=1]  at (axis cs:99,5e6) {\footnotesize Actnet};

  \end{groupplot}
\end{tikzpicture}

\end{document}

==> images/error2D.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

\usepackage{myPlotStyle}


\begin{document}
\begin{tikzpicture}
\small
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=2 by 2,     
    },
    legend style={at={(0.84,1.05)}, anchor=south,legend columns=-1},
    xlabel={},
    width = 3.5cm, height = 1.5cm,
    ylabsh = -1cm
]

%MSE
\nextgroupplot[  
    ybar,
    enlarge x limits=0.5,
    ylabel={MSE in p.u.},
    symbolic x coords={MSEd, MSEo},
    xtick = data,
    xticklabels={},
    ymin = 0, 
     y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3
  },
  bar width = 8,
]

\addplot[sBlue, fill] coordinates {(MSEd,3.14e-3) (MSEo,4.528e-3)};
\addplot[sRed,fill] coordinates {(MSEd,1.48e-3) (MSEo,1.536e-3)};
\addplot[sOrange,fill] coordinates {(MSEd,2.93e-3) (MSEo,3.41e-3)};
\addplot[sGreen,fill] coordinates {(MSEd,3.8e-3) (MSEo,1.3501e-2)};
\legend{MLP, KAN-8, KAN-9, symbolic}

% training time
\nextgroupplot[  
    ybar,
    enlarge x limits=0.5,
    ylabel={$t_\mathrm{train}$ in s},
    symbolic x coords={time},
    xtick = data,
    xticklabels={},
    ymin = 0, 
    % ymax = 0.016,
     y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3
  },
  width = 2cm,
  bar width = 8,
  ylabel near ticks, 
  yticklabel pos=right
]

\addplot[sBlue, fill] coordinates {(time,1.86e-2)};
\addplot[sRed,fill] coordinates {(time,20.32e-2)};
\addplot[sOrange,fill] coordinates {(time,20.36e-2)};
\addplot[sGreen,fill] coordinates {(time,1.3501e-2)};


%Maximum absolute error
\nextgroupplot[  
    ybar,
    enlarge x limits=0.5,
    ylabel={MaxAE in p.u.},
    symbolic x coords={MSEd, MSEo},
    xtick = data,
    xticklabels={$\epsilon_\delta$, $\epsilon_\omega$},
    ymin = 0, 
    % ymax = 0.016,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3
  },
  bar width = 8,
]

\addplot[sBlue, fill] coordinates {(MSEd,1.88e-2) (MSEo,8.67e-3)};
\addplot[sRed,fill] coordinates {(MSEd,5.978e-3) (MSEo,3.311e-3)};
\addplot[sOrange,fill] coordinates {(MSEd,6.45e-3) (MSEo,6.76e-3)};
\addplot[sGreen,fill] coordinates {(MSEd,2.25e-2) (MSEo,1.69e-2)};


% Parameters
\nextgroupplot[  
    ybar,
    enlarge x limits=0.5,
    ylabel={$n_\mathrm{par}$},
    symbolic x coords={n},
    xtick = data,
    xticklabels={},
    ymin = 0, 
    % ymax = 0.016,
     y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3
  },
  width = 2cm,
  bar width = 8,
  ylabel near ticks, 
  yticklabel pos=right
]

\addplot[sBlue, fill] coordinates {(n,1218)};
\addplot[sRed,fill] coordinates {(n,718)};
\addplot[sOrange,fill] coordinates {(n,875)};
\addplot[sGreen,fill] coordinates {(n,0)};




\end{groupplot}
\end{tikzpicture}
\end{document}

==> images/error4D.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

\usepackage{myPlotStyle}


\begin{document}

\begin{tikzpicture}
\small
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=2 by 2,     
    },
    legend style={at={(0.84,1.05)}, anchor=south,legend columns=2},
    xlabel={},
    width = 3.5cm, height = 1.5cm,
    ylabsh = -1cm
]

%MSE
\nextgroupplot[  
    ybar,
    enlarge x limits=0.5,
    ylabel={MSE in p.u.},
    symbolic x coords={MSEd, MSEo},
    xtick = data,
    xticklabels={},
    ymin = 0, 
     y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3
  },
  bar width = 8,
]

\addplot[sBlue, fill] coordinates {(MSEd,6.03e-2) (MSEo,5.33e-2)};
\addplot[sRed,fill] coordinates {(MSEd,5.43e-2) (MSEo,6.43e-2)};
\addplot[sOrange,fill] coordinates {(MSEd,9.58e-3) (MSEo,9.89e-3)};
\addplot[sGreen,fill] coordinates {(MSEd,2.96e-2) (MSEo,4.75e-2)};
\legend{MLP, KAN(4-10-2), KAN(4-10-10-2), KAN(4-10-10-2)G=10}

% training time
\nextgroupplot[  
    ybar,
    enlarge x limits=0.5,
    ylabel={$t_\mathrm{train}$ in s},
    symbolic x coords={time},
    xtick = data,
    xticklabels={},
    ymin = 0, 
    % ymax = 0.016,
     y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3
  },
  width = 2cm,
  bar width = 8,
  ylabel near ticks, 
  yticklabel pos=right
]

\addplot[sBlue, fill] coordinates {(time,0.48)};
\addplot[sRed,fill] coordinates {(time,5.65)};
\addplot[sOrange,fill] coordinates {(time,10.36)};
\addplot[sGreen,fill] coordinates {(time,15.35)};


%Maximum absolute error
\nextgroupplot[  
    ybar,
    enlarge x limits=0.5,
    ylabel={MaxAE in p.u.},
    symbolic x coords={MSEd, MSEo},
    xtick = data,
    xticklabels={$\epsilon_\delta$, $\epsilon_\omega$},
    ymin = 0, 
    % ymax = 0.016,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3
  },
  bar width = 8,
]

\addplot[sBlue, fill] coordinates {(MSEd,1.53e-1) (MSEo,8.71e-2)};
\addplot[sRed,fill] coordinates {(MSEd,3.02e-1) (MSEo,1.72e-1)};
\addplot[sOrange,fill] coordinates {(MSEd,2.44e-2) (MSEo,1.53e-2)};
\addplot[sGreen,fill] coordinates {(MSEd,4.06e-2) (MSEo,2.53e-2)};


% Parameters
\nextgroupplot[  
    ybar,
    enlarge x limits=0.5,
    ylabel={$n_\mathrm{par}$},
    symbolic x coords={n},
    xtick = data,
    xticklabels={},
    ymin = 0, 
    % ymax = 0.016,
     y tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3
  },
  width = 2cm,
  bar width = 8,
  ylabel near ticks, 
  yticklabel pos=right
]

\addplot[sBlue, fill] coordinates {(n,8770)};
\addplot[sRed,fill] coordinates {(n,1452)};
\addplot[sOrange,fill] coordinates {(n,3862)};
\addplot[sGreen,fill] coordinates {(n,5462)};




\end{groupplot}
\end{tikzpicture}
\end{document}

==> images/errors.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

% Optional 
\usepackage{siunitx}        % used for the axis description of some plots

% PGF settings
\pgfplotsset{compat=1.6,
             ylabsh/.style={every axis y label/.style={at={(0,0.5)}, xshift=#1, rotate=90}}} 
\pgfdeclarelayer{bg}                    % declare a foreground and background layer
\pgfsetlayers{bg,main}              
\usepgfplotslibrary{groupplots}         % library to create stacked group plots that can share axes


% Define your Plot Colors
\definecolor{sBlue}{HTML}{1f77b4}
\definecolor{sOrange}{HTML}{ff7f0e}
\definecolor{sGreen}{HTML}{2ca02c}
\definecolor{sRed}{HTML}{d62728}
\definecolor{sPurple}{HTML}{9467bd}
\definecolor{sBrown}{HTML}{8c564b}

\pgfplotsset{
    small, 
    width=7cm,
    height=3cm,
    scale only axis = true,	
    every x tick label/.append style = {font=\scriptsize},
    every y tick label/.append style = {font=\scriptsize},
    xlabel=X label,
    ylabel=Y label,
    every axis plot/.append style={line width=1pt},
    group/vertical sep = 8pt,
    group/x descriptions at = edge bottom, 
    group/y descriptions at = edge left, 
    grid = major, 
    grid style = dotted,
    xlabel near ticks, 
    ylabel near ticks, 
    legend style = {at={(0.5, 1.03)}, anchor = south, cells = thick, font = \small, fill opacity = 0.85},
    legend cell align = left, 
    legend columns = 4,
    scaled ticks = false,
}


\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 2,          % number of plots in number of columns (1) and number of rows (2)
    },
    ylabsh=-2.7em,                   % distance between y axis and y labels, ensure that they are aligned
    xlabel={time in \si{\second}},    % xlabel
    xmin = 0, xmax = 2,    % minimum and maximum of x axis
    xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 2, 
]

\nextgroupplot[                     % start groupplot
    ylabel={$\delta(t)$ in p.u.},         % ylabel
    ytick distance = 0.25,
    ]
    \addplot[black, thick] table[x= t, y=0]{data/timeDomainTrajectories/delta_true.dat};     
    \addlegendentry{ODE}  
     \addplot[only marks, mark=+,sGreen] coordinates {
    (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
    };
    \addlegendentry{collocation points}
    \addplot[sBlue, dashdotted, thick] table[x= t, y=0]{data/timeDomainTrajectories/delta_MLP.dat};     
    \addlegendentry{MLP-PINN}  
    \addplot[sRed, dashed, thick] table[x= t, y=0]{data/timeDomainTrajectories/delta_KAN.dat};     
    \addlegendentry{KAN-PINN}  
   
    
    
    \addplot[black, thick] table[x= t, y=1]{data/timeDomainTrajectories/delta_true.dat};
    \addplot[sBlue, dashdotted] table[x= t, y=1]{data/timeDomainTrajectories/delta_MLP.dat};     
    \addplot[sRed, dashed] table[x= t, y=1]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=2]{data/timeDomainTrajectories/delta_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=2]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=2]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=3]{data/timeDomainTrajectories/delta_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=3]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=3]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=4]{data/timeDomainTrajectories/delta_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=4]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=4]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    \addplot[black, thick] table[x= t, y=5]{data/timeDomainTrajectories/delta_true.dat};  
    \addplot[sBlue, dashdotted] table[x= t, y=5]{data/timeDomainTrajectories/delta_MLP.dat};     
    \addplot[sRed, dashed] table[x= t, y=5]{data/timeDomainTrajectories/delta_KAN.dat};     
    
    
    \addplot[black, thick] table[x= t, y=6]{data/timeDomainTrajectories/delta_true.dat};
    \addplot[sBlue, dashdotted] table[x= t, y=6]{data/timeDomainTrajectories/delta_MLP.dat};     
    \addplot[sRed, dashed] table[x= t, y=6]{data/timeDomainTrajectories/delta_KAN.dat};     
    
    
    \addplot[black, thick] table[x= t, y=7]{data/timeDomainTrajectories/delta_true.dat};  
    \addplot[sBlue, dashdotted] table[x= t, y=7]{data/timeDomainTrajectories/delta_MLP.dat};     
    \addplot[sRed, dashed] table[x= t, y=7]{data/timeDomainTrajectories/delta_KAN.dat};     


% add 2nd plot
\nextgroupplot[
    ylabel={$\omega(t)$ in p.u.},
    ]

    \addplot[black, thick] table[x= t, y=0]{data/timeDomainTrajectories/omega_true.dat};     
    \addplot[sBlue, dashdotted, thick] table[x= t, y=0]{data/timeDomainTrajectories/omega_MLP.dat};     
    \addplot[sRed, dashed, thick] table[x= t, y=0]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    \addplot[only marks, mark=+,sGreen] coordinates {
    (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
    };
    
    \addplot[black, thick] table[x= t, y=1]{data/timeDomainTrajectories/omega_true.dat};
    \addplot[sBlue, dashdotted] table[x= t, y=1]{data/timeDomainTrajectories/omega_MLP.dat};     
    \addplot[sRed, dashed] table[x= t, y=1]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=2]{data/timeDomainTrajectories/omega_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=2]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=2]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=3]{data/timeDomainTrajectories/omega_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=3]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=3]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=4]{data/timeDomainTrajectories/omega_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=4]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=4]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    \addplot[black, thick] table[x= t, y=5]{data/timeDomainTrajectories/omega_true.dat};  
    \addplot[sBlue, dashdotted] table[x= t, y=5]{data/timeDomainTrajectories/omega_MLP.dat};     
    \addplot[sRed, dashed] table[x= t, y=5]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    
    \addplot[black, thick] table[x= t, y=6]{data/timeDomainTrajectories/omega_true.dat};
    \addplot[sBlue, dashdotted] table[x= t, y=6]{data/timeDomainTrajectories/omega_MLP.dat};     
    \addplot[sRed, dashed] table[x= t, y=6]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    
    \addplot[black, thick] table[x= t, y=7]{data/timeDomainTrajectories/omega_true.dat};  
    \addplot[sBlue, dashdotted] table[x= t, y=7]{data/timeDomainTrajectories/omega_MLP.dat};     
    \addplot[sRed, dashed] table[x= t, y=7]{data/timeDomainTrajectories/omega_KAN.dat};     


        

\end{groupplot}
\end{tikzpicture}
\end{document}

==> images/flow.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usepackage{myPlotStyle}
\tikzset{
  legend line/.pic={
    \draw[yshift=.5ex,thick,#1] (-0.15,-0.08) -- (0.15, -0.08);
  },
  legend sline/.pic={
    \draw[yshift=.5ex,thick,#1] (0, 0.15) -- (0, 0.15);
  },
  legend dline/.pic={
    \draw[dashed, yshift=.5ex,thick,#1] (-0.15,-0.08) -- (0.15, -0.08);
  },
  legend area/.pic={
    \draw[yshift=.5ex,fill=#1, draw = none] (-0.15, -0.05) rectangle (0.15, 0.05);
  },
  legend arrow/.pic={
    \node[#1]{$\uparrow, \downarrow$};
  },
  legend excl/.pic={
    \node[#1]{!};
  },
legend plus/.pic={
    \node[#1]{\sffamily \small \textbf{x}};
  },
  legend circ/.pic={
    \filldraw[fill = #1] (0.1,0) circle (1pt);
  },
}

\begin{document}
\footnotesize
\sffamily

\begin{tikzpicture}[scale=1]



% Initial set (gray ellipse)
\draw[thick,black, fill=gray, fill opacity=0.4] (-1.5, -0.5) ellipse (1.2cm and 0.8cm);
\node[above] at (-1.5, 0.3) {\(\text{Initial set } (t = 0)\)};

% Reachable set (sGreen blob)
\draw[thick,  draw = sGreen, fill=sGreen!10,] (4, 0) .. controls (4.8, 1.8) and (3.5, 2.2) .. (2, 1.5)
    .. controls (0.5, 1.2) and (0.8, -1) .. (4, -1.5) .. controls (4.8, -0.8) and (4.2, -0.2) .. (4, 0);
\node[above] at (3.5, 1.8) {Solution space at \(t = t_\text{end}\)};

% True trajectories
\draw[thick, sBlue] (-2.2, -0.8) .. controls (0, 0) and (1.5, 0.5) ..  node[circle, black, fill = black, minimum height = 3pt, inner sep = 1pt, pos = 0]{}node[circle, sBlue,  minimum height = 3pt, inner sep = 1pt, pos = 1]{\sffamily \small \textbf{x}} (3, 0.2);
\draw[thick, sBlue] (-2.5, -0.5) .. controls (0, 0.5) and (2, 1) .. node[circle, black, fill = black, minimum height = 3pt, inner sep = 1pt, pos = 0]{}node[circle, sBlue,  minimum height = 3pt, inner sep = 1pt, pos = 1]{\sffamily \small \textbf{x}}(3.5, 1.5);
\draw[thick, sBlue] (-2, -1) .. controls (-0.2, -0.2) and (1.8, -0.5) .. node[circle, black, fill = black, minimum height = 3pt, inner sep = 1pt, pos = 0]{}
node[circle, sBlue,  minimum height = 3pt, inner sep = 1pt, pos = 1]{\sffamily \small \textbf{x}}(4, -0.8);
\draw[thick, sBlue] (-1, 0) .. controls (1, 0.5) and (2.5, 1.2) .. node[circle, black, fill = black, minimum height = 3pt, inner sep = 1pt, pos = 0]{} node[circle, sBlue,  minimum height = 3pt, inner sep = 1pt, pos = 1]{\sffamily \small \textbf{x}}(4.2, 0.8);

% PINN approximations (closer to true solutions)
\draw[dashed, sRed, opacity=1, thick] (-2.2, -0.8) .. controls (0.1, -0.05) and (1.6, 0.45) .. node[circle, sRed,  minimum height = 3pt, inner sep = 1pt, pos = 1]{\sffamily \small \textbf{x}} (3.1, 0.25);
\draw[dashed, sRed, opacity=1, thick] (-2.5, -0.5) .. controls (0.1, 0.55) and (2.05, 1.05) .. node[circle, sRed,  minimum height = 3pt, inner sep = 1pt, pos = 1]{\sffamily \small \textbf{x}}(3.45, 1.45);
\draw[dashed, sRed, opacity=1, thick] (-2, -1) .. controls (-0.1, -0.15) and (1.85, -0.55) .. node[circle, sRed,  minimum height = 3pt, inner sep = 1pt, pos = 1]{\sffamily \small \textbf{x}}(3.9, -0.75);
\draw[dashed, sRed, opacity=1, thick] (-1, 0) .. controls (1.1, 0.55) and (2.45, 1.15) .. node[circle, sRed,  minimum height = 3pt, inner sep = 1pt, pos = 1]{\sffamily \small \textbf{x}}(4.15, 0.85);

% Labels for PINN approximation
% \node[sRed, opacity=0.9, align=center] at (1, -0.4) {PINN\\Approximation};
% \node[sBlue, opacity=0.9] at (0.5, 1.1) {True Flow};

% Arrows to show trajectories
% \draw[->] (2.2, 0.8) -- ++(0.2, 0.1);
% \draw[->] (1.5, 0.3) -- ++(0.2, 0.1);
% \draw[->] (3, -0.4) -- ++(0.2, -0.1);
% \draw[->] (3.8, -0.6) -- ++(0.2, -0.1);

% Legend (beautified)
% \draw[thick, rounded corners=1pt, fill=white, opacity=0.9] (2.2, -1.9) rectangle (5.7, -0.7);
% \node[anchor=west, sBlue] at (2.7, -1.0) {\footnotesize True Flow};
% \draw[thick, sBlue] (2.3, -1) -- ++(0.4, 0);

% \node[anchor=west, sRed] at (2.7, -1.6) {\footnotesize PINN  Approximation};
% \draw[dashed, thick, sRed] (2.3, -1.55) -- ++(0.4, 0);

\matrix[column sep = 2mm, draw, anchor = west, inner sep = 2pt, rounded corners = 1pt, fill = white, fill opacity = 0.8] at(-3,2){
\pic{legend line = sBlue}; & \node[right]{\small True flow}; \\ 
\pic{legend dline = sRed}; & \node[right]{\small PINN Approximation}; \\ 
\pic{legend circ = black}; & \node[right]{\small Initial Point}; \\ 
\pic{legend plus}; & \node[right]{\small End Point}; \\ 
};
\end{tikzpicture}

\end{document}


==> images/flowmap.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}


\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % xlabel={$x_0$},
    % ylabel={$t$},
    % zlabel={$\Phi(t,x_0)$},
    width = 8cm,
    height = 4cm,
    axis lines = none,
    xmin = -0.2, ymin = -0.2,
    z buffer=sort, xmax = 1,
    zmax = 1.35,
    axis background/.style={fill=none},
]
% unified origin slightly outside surface
    \coordinate (O) at (axis cs:-0.1,-0.1,-1);
    
    % axes
    \draw[-latex, thick] (O) -- (axis cs:0.8,-0.1,-1)
    node[anchor=west] {$x_0$};
    
    \draw[-latex, thick] (O) --(axis cs:-0.1,0.3,-1)node[anchor=south] {$t$} ;
    
    \draw[-latex, thick] (O) -- (axis cs:-0.1,-0.1,1.5)
    node[anchor=west] {$\Phi(t,x_0)$};
    
    \addplot3 [surf,
        colormap/violet,
        domain=0:1, samples=45,
        line width=0.3pt
    ] {
      sin(deg(8*pi*x))*exp(-20*(y-0.5)^2)
    + 1.5*exp(-40*(x-0.5)^2
        - 8*(y-0.25)^2
        - (x-0.5)*(y-0.25))
    };

\def\xzero{0.1}

\addplot3[
    blue,
    thick,
    mark = *,
    samples=9,
    domain=0:0.6
]
(
    {\xzero},     % fixed initial condition x0
    {y},          % evolving time t
    {
        sin(deg(8*pi*\xzero))*exp(-20*(y-0.5)^2)
        + 1.5*exp(-40*(\xzero-0.5)^2
            - 8*(y-0.25)^2
            - (\xzero-0.5)*(y-0.25))
    }
);
\draw[-latex, thick, blue] (axis cs: 0.25,-0.2,-0.25) -- node[pos = 0, anchor=north  west, blue] {\scriptsize Single Time-Domain Trajectory} (axis cs:0.1,-0.05,-0.05);   

\end{axis}
 

\end{tikzpicture}
    \end{document}

==> images/gradient_imbalance.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{myPlotStyle}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    width=8cm,
    height=4.5cm,
    ymode=log,
    log origin=infty,
    ymin=5e-2, ymax=5e11,
    enlarge x limits=0.05,
    ybar,
    bar width=6.5pt,
    ylabel={},
    xlabel = {},
    % xlabel={Objective for the differential equation of},
    % title={Max $|\partial L^i/\partial\theta|$ vs.\ NTK Weight $w$},
    symbolic x coords={
      {$L_{\theta_{pll}}$},{$L_{\xi_{pll}}$},{$L_{i_d}$},{$L_{i_q}$},
      {$L_{\xi_{id}}$},{$L_{\xi_{iq}}$},{$L_{\xi_{P}}$},{$L_{\xi_{Q}}$},
      {$L_{P_{filt}}$},{$L_{Q_{filt}}$},{$L_{V_{filt}}$}
    },
    xtick=data,
    x tick label style={rotate=-15,anchor=west, xshift = -8pt, yshift = -4pt},
    grid=both,
    grid style={densely dotted},
    legend style={
      at={(0.99,0.99)},
      anchor=north east,
      legend columns=2
    }
  ]
   \addlegendimage{no markers, fill = sBlue, draw = none, thick}
   \addlegendimage{no markers, fill = sRed, draw = none, thick}
    % First series: original max‐gradient values, shifted left
    \addplot+[
      fill=sBlue,
      draw=none,
      bar shift=-3pt
    ] coordinates {
      ({$L_{\theta_{pll}}$},   1.061e+02)
      ({$L_{\xi_{pll}}$},       6.004e+04)
      ({$L_{i_d}$},             1.027e+10)
      ({$L_{i_q}$},             2.414e+09)
      ({$L_{\xi_{id}}$},        9.004e+01)
      ({$L_{\xi_{iq}}$},        2.095e+01)
      ({$L_{\xi_{P}}$},         5.160e+01)
      ({$L_{\xi_{Q}}$},        1.765e+01)
      ({$L_{P_{filt}}$},        3.139e+03)
      ({$L_{Q_{filt}}$},        4.587e+02)
      ({$L_{V_{filt}}$},        7.189e+05)
    };
    \addlegendentry{Max $|\partial L^i/\partial\theta|$}

    % Second series: weights w, shifted right
    \addplot+[
      fill=sRed,
      draw=none,
      bar shift=3pt
    ] coordinates {
      ({$L_{\theta_{pll}}$},   3.27136631e+09)
      ({$L_{\xi_{pll}}$},       5.43436592e+05)
      ({$L_{i_d}$},             1.22263671e-01)
      ({$L_{i_q}$},             3.54555183e-01)
      ({$L_{\xi_{id}}$},        1.20777008e+08)
      ({$L_{\xi_{iq}}$},        1.94585054e+08)
      ({$L_{\xi_{P}}$},         2.25405312e+09)
      ({$L_{\xi_{Q}}$},         3.71210763e+09)
      ({$L_{P_{filt}}$},        2.87269003e+08)
      ({$L_{Q_{filt}}$},        2.64371826e+08)
      ({$L_{V_{filt}}$},        1.92943935e+03)
    };
    \addlegendentry{ Weights NTK}
    \legend{
      Max $|\partial L^i/\partial\theta|$,
      Weights NTK
    }
  \end{axis}
\end{tikzpicture}
\end{document}


==> images/gradient_imbalance_1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{myPlotStyle}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    width=8cm,
    height=6cm,
    ymode=log,
    log origin=infty,
    ymin=5e-2, ymax=5e11,
    enlarge x limits=0.05,
    ybar,
    bar width=6.5pt,
    ylabel={},
    xlabel = {},
    % xlabel={Objective for the differential equation of},
    % title={Max $|\partial L^i/\partial\theta|$ vs.\ NTK Weight $w$},
    symbolic x coords={
      {$L_{\theta_{pll}}$},{$L_{\xi_{pll}}$},{$L_{i_d}$},{$L_{i_q}$},
      {$L_{\xi_{id}}$},{$L_{\xi_{iq}}$},{$L_{\xi_{P}}$},{$L_{\xi_{Q}}$},
      {$L_{P_{filt}}$},{$L_{Q_{filt}}$},{$L_{V_{filt}}$}
    },
    xtick=data,
    x tick label style={rotate=-15,anchor=west, xshift = -8pt, yshift = -4pt},
    grid=both,
    grid style={densely dotted},
    legend style={
      at={(0.99,0.99)},
      anchor=north east,
      legend columns=2
    }
  ]
   \addlegendimage{no markers, fill = sBlue, draw = none, thick}
   \addlegendimage{no markers, fill = sRed, draw = none, thick}
    % First series: original max‐gradient values, shifted left
    \addplot+[
      fill=sBlue,
      draw=none,
      bar shift=-3pt
    ] coordinates {
      ({$L_{\theta_{pll}}$},   1.061e+02)
      ({$L_{\xi_{pll}}$},       6.004e+04)
      ({$L_{i_d}$},             1.027e+10)
      ({$L_{i_q}$},             2.414e+09)
      ({$L_{\xi_{id}}$},        9.004e+01)
      ({$L_{\xi_{iq}}$},        2.095e+01)
      ({$L_{\xi_{P}}$},         5.160e+01)
      ({$L_{\xi_{Q}}$},        1.765e+01)
      ({$L_{P_{filt}}$},        3.139e+03)
      ({$L_{Q_{filt}}$},        4.587e+02)
      ({$L_{V_{filt}}$},        7.189e+05)
    };
    \addlegendentry{Max $|\partial L^i/\partial\theta|$}

    % Second series: weights w, shifted right
    \addplot+[
      fill=sRed,
      draw=none,
      bar shift=3pt
    ] coordinates {
      ({$L_{\theta_{pll}}$},   3.27136631e+09)
      ({$L_{\xi_{pll}}$},       5.43436592e+05)
      ({$L_{i_d}$},             1.22263671e-01)
      ({$L_{i_q}$},             3.54555183e-01)
      ({$L_{\xi_{id}}$},        1.20777008e+08)
      ({$L_{\xi_{iq}}$},        1.94585054e+08)
      ({$L_{\xi_{P}}$},         2.25405312e+09)
      ({$L_{\xi_{Q}}$},         3.71210763e+09)
      ({$L_{P_{filt}}$},        2.87269003e+08)
      ({$L_{Q_{filt}}$},        2.64371826e+08)
      ({$L_{V_{filt}}$},        1.92943935e+03)
    };
    \addlegendentry{ Weights NTK}
    % \legend{
    %   Max $|\partial L^i/\partial\theta|$,
    %   Weights NTK
    % }
  \end{axis}
\end{tikzpicture}
\end{document}


==> images/high_freq_trajectories.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

\usepackage{myPlotStyle}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 1,          % number of plots in number of columns (1) and number of rows (2)
    xticklabels at = edge bottom,
    vertical sep = 5pt
    },
    ylabsh=-2.7em,                   % distance between y axis and y labels, ensure that they are aligned
    xlabel={},    % xlabel
    xmin = 0, xmax = 4,    % minimum and maximum of x axis
    xtick distance = 0.5,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 4,
    height=2.5cm,
    legend style={at={(1,1.17)}, anchor = east}
]


\nextgroupplot[                     % start groupplot
    ylabel={$\omega$ in rad/s},         % ylabel
    xlabel = {time in s},
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    }
    ]
    \plot[black, thick] table[x=t, y=omega]{data/high_frequency/ground_predictions_eigenvalues.dat};     
    \addlegendentry{Radeau Solver}
    
    \plot[sBlue, thick] table[x= t, y=omega]{data/high_frequency/pinn_predictions_eigenvalues.dat};   
    \addlegendentry{PINN}
     
    \plot[sRed, dashed,thick] table[x= t, y=omega]{data/high_frequency/kan_predictions_eigenvalues.dat};     
    \addlegendentry{PI-KAN}

    \plot[sGreen,dashed, thick] table[x=t, y=omega]{data/high_frequency/actnet_predictions_eigenvalues.dat};     
    \addlegendentry{ActNet}



\end{groupplot}
\end{tikzpicture}
\end{document}

==> images/inverter_ntk_pic.tex <==
\documentclass[tightpage]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{groupplots}

% define eight linestyles/colors
\pgfplotscreateplotcyclelist{ntkstyles}{
  solid,        ultra thick,   black\\%
  dashed,       ultra thick,   red\\%
  dash dot,     ultra thick,   green!60!black\\%
  dotted,       ultra thick,   blue\\%
  dash pattern=on 3pt off 1pt on 1pt off 1pt, ultra thick, orange\\%
  dash pattern=on 1pt off 1pt, ultra thick,        purple\\%
  dash pattern=on 5pt off 1pt, ultra thick,        brown\\%
  dash pattern=on 5pt off 1pt on 1pt off 1pt, ultra thick, teal\\%
}

\begin{document}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group name=ntkgroup,
      group size=4 by 3,
      % group size=3 by 1,
      horizontal sep=1cm,
      vertical sep=1cm,
    },
    width=5cm, height=4cm,
    cycle list name=ntkstyles,
    xlabel={Eigenvalue index},
    ymode=log,
    grid=both, grid style={dotted},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\footnotesize},
    legend style={
      at={(1.25,-1)},
      anchor=south,
      draw=black,
      /tikz/every even column/.append style={column sep=1cm}
    },
    legend columns=4,
  ]

    % loop states 0–10 (state1..state11)
    \pgfplotsinvokeforeach{0,...,10}{
    % \ifcase#1\relax
      \nextgroupplot[
        title={
          \ifcase#1\relax\or
          % $\xi_{pll}$\or$\xi_{P}$\or$i_q$
            $\theta_{pll}$\or$\xi_{pll}$\or$i_d$\or$i_q$\or$\xi_{id}$\or
            $\xi_{iq}$\or$\xi_{P}$\or$\xi_{Q}$\or$P_{\rm filt}$\or
            $Q_{\rm filt}$\or$V_{\rm filt}$%
          \fi
        },
        ylabel={Eigenvalues},
      ]
        % eight datasets
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_dim512.dat};
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_dim256.dat};
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_dim128.dat};
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_dim64.dat};
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_actnet.dat};
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_kang.dat};
        % \addplot table[x expr=\coordindex, y index=#1] {inverter_ntk/eigvals_64_lbfgs.dat};
        % \addplot table[x expr=\coordindex, y index=#1] {inverter_ntk/eigvals_128_lbfgs.dat};

        % legend only on first subplot
        \ifnum#1=0
          \addlegendentry{512}
          \addlegendentry{256}
          \addlegendentry{128}
          \addlegendentry{64}
          \addlegendentry{Actnet}
          \addlegendentry{KAN}
          % \addlegendentry{64\,LBFGS}
          % \addlegendentry{128\,LBFGS}
        \fi
    }

    % blank the 12th cell
    \nextgroupplot[axis lines=none, ticks=none]
    \node at (rel axis cs:0.5,0.5) {};

  \end{groupplot}
\end{tikzpicture}
\end{document}


==> images/inverter_ntk_pic_new.tex <==
\documentclass[tightpage]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.17}
\usepgfplotslibrary{groupplots}
\usepackage{myPlotStyle}

% define eight linestyles/colors
\pgfplotscreateplotcyclelist{ntkstyles}{
  solid,        ultra thick,   pBlack\\%
  dashed,       ultra thick,   sRed\\%
  dash dot,     ultra thick,   sGreen\\%
  dotted,       ultra thick,   sBlue\\%
  dash pattern=on 3pt off 1pt on 1pt off 1pt, ultra thick, sOrange\\%
  dash pattern=on 1pt off 1pt, ultra thick,        sPurple\\%
  dash pattern=on 5pt off 1pt, ultra thick,        sBrown\\%
  dash pattern=on 5pt off 1pt on 1pt off 1pt, ultra thick, pGrey\\%
}

\begin{document}
% \sffamily 
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group name=ntkgroup,
      group size=2 by 2,      % <-- now four plots: 2 columns × 2 rows
      horizontal sep=0.25cm,
      vertical sep=0.25cm,    
      % x descriptions at=edge bottom,  % <-- put both xlabel and xticklabels only on the bottom
      ylabels at=edge left,xlabels at=edge bottom, xticklabels at = edge bottom, yticklabels at = edge left
    },
    width=3.5cm, height=3cm,
    cycle list name=ntkstyles,
    xlabel={Eigenvalue rank},
    % xlabel={Eigenvalue index},
    % xlabel = {collocation point $k$},
    ylabel = {Eigenvalues},
    % ylabel = {Eigenvalue $\lambda_k$ },
    ymode=log,%xmode=log,
    % max space between ticks=20,  % allows tighter spacing of major ticks
    % minor ticks=true,            % enables minor tick lines
    % tick align=outside,
    % minor tick length=0.1cm,     % optional: draws shorter minor ticks
    % major tick length=0.15cm,    % optional: consistent lengths
    grid=both, grid style={dotted},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\footnotesize},
    legend style={
      at={(0.85,1.05)},
      anchor=south,
      draw=black,
      /tikz/every even column/.append style={column sep=0.25cm}
    },
    legend columns=5,
    xtick distance = 20,
    % ytick label style={font=\normalsize}, % change to desired size
  ]

    % only indices 0,2,5,8
    \pgfplotsinvokeforeach{1,2,3,9}{
      \nextgroupplot[
          xmin = -2, xmax = 102,
          % ymin = 5*1e-17, ymax =1e7  
      ]
        % plot each data series:
       \addlegendimage{empty legend}
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_dim512.dat};
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_dim256.dat};
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_dim128.dat};
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_dim64.dat};
        \addlegendimage{empty legend}
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_actnet.dat};
        \addplot table[x expr=\coordindex, y index=#1] {images/inverter_ntk/eigvals_kang.dat};

        % legend only on the very first subplot
        \ifnum#1=1
          \addlegendentry{\textbf{PINN Width}: }
          \addlegendentry{512}
          \addlegendentry{256}
          \addlegendentry{128}
          \addlegendentry{64}
        \addlegendentry{\textbf{Advanced ML}: }
          \addlegendentry{ActNet}
          \addlegendentry{KAN}
        \fi
        \node [below left, fill = white, opacity = 0.5, text opacity=1]  at (axis cs:100,5e6) {\footnotesize \ifcase#1\relax
            $L_{\theta_{pll}}$
          \or
            $L_{\xi_{pll}}$    % <-- now title for #1=0
            % (skipped #1=1)
          \or
            $L_{i_q}$          % #1=2
          \or
              $L_{i_d}$          % #1=5
          \or
              $L_{\xi_{id}}$     % #1=8
          \or
            $L_{\xi_{iq}}$       % #1=5
          \or
          $L_{\xi_{P}}$
          \or
          $L_{\xi_{Q}}$
          \or
          $L_{P_{filt}}$
          \or
          $L_{Q_{filt}}$
          \or
            $L_{V_{filt}}$     % #1=8
          \fi};
    }

  \end{groupplot}
\end{tikzpicture}
\end{document}
      ({$L_{\theta_{pll}}$},   1.061e+02)
      ({$L_{\xi_{pll}}$},       6.004e+04)
      ({$L_{i_d}$},             1.027e+10)
      ({$L_{i_q}$},             2.414e+09)
      ({$L_{\xi_{id}}$},        9.004e+01)
      ({$L_{\xi_{iq}}$},        2.095e+01)
      ({$L_{\xi_{P}}$},         5.160e+01)
      ({$L_{\xi_{Q}}$},        1.765e+01)
      ({$L_{P_{filt}}$},        3.139e+03)
      ({$L_{Q_{filt}}$},        4.587e+02)
      ({$L_{V_{filt}}$},        7.189e+05)
    };

==> images/inverter_trajectories.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{pgfplotstable}
\usepackage{myPlotStyle}

\pgfplotsset{compat=1.17} % or whatever your preferred version is

\begin{document}

\begin{tikzpicture}
  \begin{groupplot}[
      group style = {
        group name = mygroup,
        group size = 1 by 2,          % three plots in one row
        horizontal sep = 10pt        % space between plots
      },
      ylabsh = -2.7em,               % align y-labels across the group
      % xmin = 0, xmax = 100,          % x-limits
      % ymode = log,                   % log scale on y
      legend style = {
        at = {(0.5,1.05)},
        anchor = south,
        /tikz/every even column/.append style={column sep=1cm}
      },
      legend columns = 2,
      height = 2cm,
      width = 4cm                    % adjust as needed
  ]

    % Plot 1
    \nextgroupplot[
      ylabel = {$\xi_{pll}$},
      xlabel = {index},
    ]
      \addplot[black, thick] table[x=ind, y expr=abs(\thisrow{y1_true})] {data/high_frequency/y_all_inverter.dat};
      \addlegendentry{ODE solution}
      \addplot[sRed, dashed] table[x=ind, y expr=abs(\thisrow{y1_pinn})] {data/high_frequency/y_all_inverter.dat};
      \addlegendentry{PINN $2\times64$ solution}
      % \addplot[sGreen, thick] table[x=ind, y expr=abs(\thisrow{K_33})] {data/high_frequency/y_all_inverter.dat};
      % \addlegendentry{$V$}
      % \addplot[sBlue, thick] table[x=ind, y expr=abs(\thisrow{K_44})] {data/high_frequency/y_all_inverter.dat};
      % \addlegendentry{Initial Conditions}

    % Plot 2 (identical)
    \nextgroupplot[
      ylabel = {$\xi_{P}$},
      xlabel = {index},
    ]
      \addplot[black, thick] table[x=ind, y expr=abs(\thisrow{y6_true})] {data/high_frequency/y_all_inverter.dat};
      % \addlegendentry{ODE solution}
      \addplot[sRed, dashed] table[x=ind, y expr=abs(\thisrow{y6_pinn})] {data/high_frequency/y_all_inverter.dat};
      % \addlegendentry{PINN $2\times64$ solution}

    % Plot 3 (identical)
    % \nextgroupplot[
    %   ylabel = {Eigenvalue},
    %   xlabel = {index},
    %   legend to name = {} % suppress legend here as well
    % ]
    %   \addplot[black, thick] table[x=ind, y expr=abs(\thisrow{K_11})] {data/high_frequency/eigenvalues_actnet2_scaled.dat};
    %   \addplot[sRed, thick] table[x=ind, y expr=abs(\thisrow{K_22})] {data/high_frequency/eigenvalues_actnet2_scaled.dat};
    %   \addplot[sGreen, thick] table[x=ind, y expr=abs(\thisrow{K_33})] {data/high_frequency/eigenvalues_actnet2_scaled.dat};
    %   \addplot[sBlue, thick] table[x=ind, y expr=abs(\thisrow{K_44})] {data/high_frequency/eigenvalues_actnet2_scaled.dat};

  \end{groupplot}
\end{tikzpicture}

\end{document}

==> images/loss_inverter.tex <==
\documentclass[tightpage]{standalone}

% load pgfplots and pgfplotstable, enable externalization
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgfplotslibrary{external}
% \tikzexternalize[prefix=/]   % requires --shell-escape
\pgfplotsset{compat=1.18}

\usepackage{amsmath}
\usepackage{myPlotStyle}

% read the data *once*, before any TikZ picture
% \pgfplotstableread[col sep=space]{./data/high_frequency/lossdatawithoutNTK.dat}data/high_frequency/loss_data_withNTK_e4_adam.dat
% \pgfplotstableread{loss_data_withoutNTK_e4_adam}data/high_frequency/loss_data_withoutNTK_e4_adam.dat

\begin{document}

\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group name=mygroup,
        group size=1 by 2,
        vertical sep=10pt,
        xticklabels at = edge bottom,
      },
      ylabsh=-2.7em,
      xlabel={Iterations},
      legend columns=2,
      height=2cm,
      ymode=log,
      width=9cm,
      each nth point=10,              % decimate *all* plots by 10×
      legend style={at={(1.05,2)}, anchor=north east},
      xmin = 0, xmax = 10000,
      xtick={0,2000,4000,6000,8000,10000},
      scaled y ticks = true,
      xticklabel style={/pgf/number format/.cd, 1000 sep = {}}
    ]

        % 1) Training loss
    \nextgroupplot[
        ylabel={Physics Loss},
        ylabel style={yshift=15pt},
        ]
      \addplot[sBlue,thick] 
        table[x=ind,y expr=abs(\thisrow{total_loss})]{data/high_frequency/loss_data_withNTK_onlydata_1e-4_1x64_adam.dat};
      \addlegendentry{Soap only dataloss}
      \addplot[sRed,densely dashed,thick] 
        table[x=ind,y expr=abs(\thisrow{total_loss})]{data/high_frequency/loss_data_withNTK_withdata_1e-4_1x64_adam.dat};
      \addlegendentry{with NTK weights with data}
      \addplot[sPurple,densely dashed,thick] 
        table[x=ind,y expr=abs(\thisrow{total_loss})]{data/high_frequency/loss_data_withNTK_withoutdata_1e-4_1x64_adam.dat};
      \addlegendentry{with NTK weights without data}
      \addplot[sBlack,densely dashed,thick] 
        table[x=ind,y expr=abs(\thisrow{total_loss})]{data/high_frequency/loss_data_withoutNTK_withdata_1e-4_1x64_adam.dat};
      \addlegendentry{without NTK weights without data}
      \addplot[sBrown,densely dashed,thick] 
        table[x=ind,y expr=abs(\thisrow{total_loss})]{data/high_frequency/loss_data_withoutNTK_withoutdata_1e-4_1x64_adam.dat};
      \addlegendentry{without NTK weights without data}
    % % 1) Training loss
    % \nextgroupplot[
    %     ylabel={Training Loss},
    %     ]
    %   \addplot[sBlue,thick] 
    %     table[x=ind,y expr=abs(\thisrow{total_loss})]{data/high_frequency/loss_data_withNTK_onlydata_1e-4_1x64_adam.dat};
    %   \addlegendentry{Adam only dataloss}
    %   \addplot[sRed,densely dashed,thick] 
    %     table[x=ind,y expr=abs(\thisrow{total_loss})]{data/high_frequency/loss_data_withNTK_withdata_1e-4_1x64_adam.dat};
    %   \addlegendentry{with NTK weights with data}
    %   \addplot[sPurple,densely dashed,thick] 
    %     table[x=ind,y expr=abs(\thisrow{total_loss})]{data/high_frequency/loss_data_withNTK_withoutdata_1e-4_1x64_adam.dat};
    %   \addlegendentry{with NTK weights without data}
    %   \addplot[sBlack,densely dashed,thick] 
    %     table[x=ind,y expr=abs(\thisrow{total_loss})]{data/high_frequency/loss_data_withoutNTK_withdata_1e-4_1x64_adam.dat};
    %   \addlegendentry{without NTK weights without data}
    %   \addplot[sBrown,densely dashed,thick] 
    %     table[x=ind,y expr=abs(\thisrow{total_loss})]{data/high_frequency/loss_data_withoutNTK_withoutdata_1e-4_1x64_adam.dat};
    %   \addlegendentry{without NTK weights without data}

    % % 2) Physics loss
    % \nextgroupplot[
    %     ylabel={Physics Loss},    
    %     ]
    %   \addplot[sBlue,thick] 
    %     table[x=ind,y expr=abs(\thisrow{phys_loss})]{data/high_frequency/loss_data_withNTK_e4_adam.dat};
    %   \addplot[sRed,densely dashed,thick] 
    %     table[x=ind,y expr=abs(\thisrow{phys_loss})]{data/high_frequency/loss_data_withoutNTK_e4_adam.dat};

    % % 3) IC loss
    % \nextgroupplot[
    %     ylabel={IC Loss},
    %     ]
    %   \addplot[sBlue,thick] 
    %     table[x=ind,y expr=abs(\thisrow{ic_loss})]{data/high_frequency/loss_data_withNTK_e4_adam.dat};
    %   \addplot[sRed,densely dashed,thick] 
    %     table[x=ind,y expr=abs(\thisrow{ic_loss})]{data/high_frequency/loss_data_withoutNTK_e4_adam.dat};

    % 4) ω(t)
    \nextgroupplot[
        ylabel={\parbox{2cm}{\centering $L_2$ Distance\\from solution}},ylabel style={yshift=15pt},
        ]
        \addplot[sBlue,thick] 
        table[x=ind,y expr=abs(\thisrow{data_loss})]{data/high_frequency/loss_data_withNTK_onlydata_1e-4_1x64_adam.dat};
      % \addlegendentry{Adam only dataloss}
      \addplot[sRed,densely dashed,thick] 
        table[x=ind,y expr=abs(\thisrow{data_loss})]{data/high_frequency/loss_data_withNTK_withdata_1e-4_1x64_adam.dat};
      % \addlegendentry{Adam with NTK weights without data}
      \addplot[sPurple,densely dashed,thick] 
        table[x=ind,y expr=abs(\thisrow{data_loss})]{data/high_frequency/loss_data_withNTK_withoutdata_1e-4_1x64_adam.dat};
      % \addlegendentry{Adam with NTK weights without data}
      \addplot[sBlack,densely dashed,thick] 
        table[x=ind,y expr=abs(\thisrow{data_loss})]{data/high_frequency/loss_data_withoutNTK_withdata_1e-4_1x64_adam.dat};
      % \addlegendentry{Adam without NTK weights without data}
      \addplot[sBrown,densely dashed,thick] 
        table[x=ind,y expr=abs(\thisrow{data_loss})]{data/high_frequency/loss_data_withoutNTK_withoutdata_1e-4_1x64_adam.dat};
      % \addlegendentry{Adam without NTK weights without data}
      %\addplot[sBlue,thick] 
        %table[x=ind,y expr=abs(\thisrow{data_loss})]{data/high_frequency/loss_data_withNTK_e4_adam.dat};
        
      %\addplot[sRed,densely dashed,thick] 
       % table[x=ind,y expr=abs(\thisrow{data_loss})]{data/high_frequency/loss_data_withoutNTK_e4_adam.dat};
        
    %\addplot[sPurple,densely dotted,thick] 
     %   table[x=ind,y expr=abs(\thisrow{data_loss})]{data/high_frequency/loss_data_withoutNTK_onlydata_e4_1x64_adam.dat};

  \end{groupplot}
\end{tikzpicture}

\end{document}


==> images/max_error_2d.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

% Optional 
\usepackage{siunitx}        % used for the axis description of some plots

% PGF settings
\pgfplotsset{compat=1.6,
             ylabsh/.style={every axis y label/.style={at={(0,0.5)}, xshift=#1, rotate=90}}} 
\pgfdeclarelayer{bg}                    % declare a foreground and background layer
\pgfsetlayers{bg,main}              
\usepgfplotslibrary{groupplots}         % library to create stacked group plots that can share axes


% Define your Plot Colors
\definecolor{sBlue}{HTML}{1f77b4}
\definecolor{sOrange}{HTML}{ff7f0e}
\definecolor{sGreen}{HTML}{2ca02c}
\definecolor{sRed}{HTML}{d62728}
\definecolor{sPurple}{HTML}{9467bd}
\definecolor{sBrown}{HTML}{8c564b}

\pgfplotsset{
    small, 
    width=7cm,
    height=3cm,
    scale only axis = true,	
    every x tick label/.append style = {font=\scriptsize},
    every y tick label/.append style = {font=\scriptsize},
    xlabel=X label,
    ylabel=Y label,
    every axis plot/.append style={line width=1pt},
    group/vertical sep = 8pt,
    group/x descriptions at = edge bottom, 
    group/y descriptions at = edge left, 
    grid = major, 
    grid style = dotted,
    xlabel near ticks, 
    ylabel near ticks, 
    legend style = {at={(0.5, 1.03)}, anchor = south, cells = thick, font = \small, fill opacity = 0.85},
    legend cell align = left, 
    legend columns = 4,
    scaled ticks = false,
}


\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 2,          % number of plots in number of columns (1) and number of rows (2)
    },
    ylabsh=-2.7em,                   % distance between y axis and y labels, ensure that they are aligned
    xlabel={time in \si{\second}},    % xlabel
    xmin = 0, xmax = 2,    % minimum and maximum of x axis
    xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 2, 
]

\nextgroupplot[                     % start groupplot
    ylabel={$\epsilon_\delta(t)$ in p.u.},         % ylabel
    % ytick distance = 0.25,
    ymode=log
    ]
    \addplot[black, dashdotted] table[x=t, y=max_delta]{data/timeDomainTrajectories/processed/processed_maxi_delta_kann_8_2d.dat};
    \addlegendentry{KAN-8}  
    %  \addplot[only marks, mark=+,sGreen] coordinates {
    % (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
    % };
    % \addlegendentry{collocation points}
    \addplot[sBlue, dashdotted, thick] table[x= t, y=max_delta]{data/timeDomainTrajectories/processed/maxi_delta_kann_9_2d.dat};     
    \addlegendentry{KAN-9}  
    \addplot[sRed, dashed, thick] table[x= t, y=max_delta]{data/timeDomainTrajectories/processed/processed_maxi_delta_mlp_2d.dat};
    \addlegendentry{MLP-PINN}
    \addplot[sOrange, dashed, thick] table[x= t, y=max_delta]{data/timeDomainTrajectories/processed/processed_maxi_delta_symbolic_2d.dat};   
    \addlegendentry{Symbolic}  
   
    
    
    % \addplot[black, thick] table[x= t, y=1]{data/timeDomainTrajectories/maxi_delta_2d.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=1]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=1]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=2]{data/timeDomainTrajectories/delta_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=2]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=2]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=3]{data/timeDomainTrajectories/delta_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=3]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=3]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=4]{data/timeDomainTrajectories/delta_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=4]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=4]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=5]{data/timeDomainTrajectories/delta_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=5]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=5]{data/timeDomainTrajectories/delta_KAN.dat};     
    
    
    % \addplot[black, thick] table[x= t, y=6]{data/timeDomainTrajectories/delta_true.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=6]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=6]{data/timeDomainTrajectories/delta_KAN.dat};     
    
    
    % \addplot[black, thick] table[x= t, y=7]{data/timeDomainTrajectories/delta_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=7]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=7]{data/timeDomainTrajectories/delta_KAN.dat};     


% add 2nd plot
\nextgroupplot[
    ylabel={$\epsilon_\omega(t)$ in p.u.},
    ymode=log
    ]

    % \addplot[black, thick] table[x= t, y=0]{data/timeDomainTrajectories/maxi_omega_2d.dat};     
    % \addplot[sBlue, dashdotted, thick] table[x= t, y=0]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed, thick] table[x= t, y=0]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    % \addplot[only marks, mark=+,sGreen] coordinates {
    % (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
    % };
    \addplot[black, dashdotted] table[x=t, y=max_omega]{data/timeDomainTrajectories/processed/processed_maxi_omega_kann_8_2d.dat};
    % \addlegendentry{KAN-8}  
    %  \addplot[only marks, mark=+,sGreen] coordinates {
    % (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
    % };
    % \addlegendentry{collocation points}
    \addplot[sBlue, dashdotted, thick] table[x= t, y=max_omega]{data/timeDomainTrajectories/processed/maxi_omega_kann_9_2d.dat};     
    % \addlegendentry{KAN-9}  
    \addplot[sRed, dashed, thick] table[x= t, y=max_omega]{data/timeDomainTrajectories/processed/processed_maxi_omega_mlp_2d.dat};
    % \addlegendentry{MLP-PINN}
    \addplot[sOrange, dashed, thick] table[x= t, y=max_omega]{data/timeDomainTrajectories/processed/processed_maxi_omega_symbolic_2d.dat};   
    % \addlegendentry{Symbolic}  
    
    % \addplot[black, thick] table[x= t, y=1]{data/timeDomainTrajectories/omega_true.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=1]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=1]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=2]{data/timeDomainTrajectories/omega_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=2]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=2]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=3]{data/timeDomainTrajectories/omega_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=3]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=3]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=4]{data/timeDomainTrajectories/omega_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=4]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=4]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=5]{data/timeDomainTrajectories/omega_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=5]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=5]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    
    % \addplot[black, thick] table[x= t, y=6]{data/timeDomainTrajectories/omega_true.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=6]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=6]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    
    % \addplot[black, thick] table[x= t, y=7]{data/timeDomainTrajectories/omega_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=7]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=7]{data/timeDomainTrajectories/omega_KAN.dat};     


        

\end{groupplot}
\end{tikzpicture}
\end{document}

==> images/max_error_4d.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

% Optional 
\usepackage{siunitx}        % used for the axis description of some plots

% PGF settings
\pgfplotsset{compat=1.6,
             ylabsh/.style={every axis y label/.style={at={(0,0.5)}, xshift=#1, rotate=90}}} 
\pgfdeclarelayer{bg}                    % declare a foreground and background layer
\pgfsetlayers{bg,main}              
\usepgfplotslibrary{groupplots}         % library to create stacked group plots that can share axes


% Define your Plot Colors
\definecolor{sBlue}{HTML}{1f77b4}
\definecolor{sOrange}{HTML}{ff7f0e}
\definecolor{sGreen}{HTML}{2ca02c}
\definecolor{sRed}{HTML}{d62728}
\definecolor{sPurple}{HTML}{9467bd}
\definecolor{sBrown}{HTML}{8c564b}

\pgfplotsset{
    small, 
    width=7cm,
    height=3cm,
    scale only axis = true,	
    every x tick label/.append style = {font=\scriptsize},
    every y tick label/.append style = {font=\scriptsize},
    xlabel=X label,
    ylabel=Y label,
    every axis plot/.append style={line width=1pt},
    group/vertical sep = 8pt,
    group/x descriptions at = edge bottom, 
    group/y descriptions at = edge left, 
    grid = major, 
    grid style = dotted,
    xlabel near ticks, 
    ylabel near ticks, 
    legend style = {at={(0.5, 1.03)}, anchor = south, cells = thick, font = \small, fill opacity = 0.85},
    legend cell align = left, 
    legend columns = 4,
    scaled ticks = false,
}


\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 2,          % number of plots in number of columns (1) and number of rows (2)
    },
    ylabsh=-2.7em,                   % distance between y axis and y labels, ensure that they are aligned
    xlabel={time in \si{\second}},    % xlabel
    xmin = 0, xmax = 2,    % minimum and maximum of x axis
    xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 2, 
]

\nextgroupplot[                     % start groupplot
    ylabel={$\delta(t)$ in p.u.},         % ylabel
    % ytick distance = 0.25,
    ymode=log
    ]
    \addplot[black, dashdotted] table[x=t, y=max_delta]{data/timeDomainTrajectories/processed/processed_maxi_delta_kann_10_5_4d.dat};
    \addlegendentry{KAN-10-G=5}  
    %  \addplot[only marks, mark=+,sGreen] coordinates {
    % (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
    % };
    % \addlegendentry{collocation points}
    \addplot[sBlue, dashdotted, thick] table[x= t, y=max_delta]{data/timeDomainTrajectories/processed/processed_maxi_delta_kann_10_10_5_4d.dat};     
    \addlegendentry{KAN-10-10-G=5}  
    \addplot[sRed, dashed, thick] table[x= t, y=max_delta]{data/timeDomainTrajectories/processed/processed_maxi_delta_mlp_4d.dat};
    \addlegendentry{MLP-PINN}
    \addplot[sOrange, dashed, thick] table[x= t, y=max_delta]{data/timeDomainTrajectories/processed/processed_maxi_delta_kann_10_10_10_4d.dat};   
    \addlegendentry{KAN-10-10-G=10}  
   
    
    
    % \addplot[black, thick] table[x= t, y=1]{data/timeDomainTrajectories/maxi_delta_2d.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=1]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=1]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=2]{data/timeDomainTrajectories/delta_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=2]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=2]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=3]{data/timeDomainTrajectories/delta_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=3]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=3]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=4]{data/timeDomainTrajectories/delta_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=4]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=4]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=5]{data/timeDomainTrajectories/delta_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=5]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=5]{data/timeDomainTrajectories/delta_KAN.dat};     
    
    
    % \addplot[black, thick] table[x= t, y=6]{data/timeDomainTrajectories/delta_true.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=6]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=6]{data/timeDomainTrajectories/delta_KAN.dat};     
    
    
    % \addplot[black, thick] table[x= t, y=7]{data/timeDomainTrajectories/delta_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=7]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=7]{data/timeDomainTrajectories/delta_KAN.dat};     


% add 2nd plot
\nextgroupplot[
    ylabel={$\omega(t)$ in p.u.},
    ymode=log
    ]

    % \addplot[black, thick] table[x= t, y=0]{data/timeDomainTrajectories/maxi_omega_2d.dat};     
    % \addplot[sBlue, dashdotted, thick] table[x= t, y=0]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed, thick] table[x= t, y=0]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    % \addplot[only marks, mark=+,sGreen] coordinates {
    % (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
    % };
    \addplot[black, dashdotted] table[x=t, y=max_omega]{data/timeDomainTrajectories/processed/processed_maxi_omega_kann_10_5_4d.dat};
    % \addlegendentry{KAN-8}  
    %  \addplot[only marks, mark=+,sGreen] coordinates {
    % (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
    % };
    % \addlegendentry{collocation points}
    \addplot[sBlue, dashdotted, thick] table[x= t, y=max_omega]{data/timeDomainTrajectories/processed/processed_maxi_omega_kann_10_10_5_4d.dat};     
    % \addlegendentry{KAN-9}  
    \addplot[sRed, dashed, thick] table[x= t, y=max_omega]{data/timeDomainTrajectories/processed/processed_maxi_omega_mlp_4d.dat};
    % \addlegendentry{MLP-PINN}
    \addplot[sOrange, dashed, thick] table[x= t, y=max_omega]{data/timeDomainTrajectories/processed/processed_maxi_omega_kann_10_10_10_4d.dat};   
    % \addlegendentry{Symbolic}  
    
    % \addplot[black, thick] table[x= t, y=1]{data/timeDomainTrajectories/omega_true.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=1]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=1]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=2]{data/timeDomainTrajectories/omega_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=2]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=2]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=3]{data/timeDomainTrajectories/omega_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=3]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=3]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=4]{data/timeDomainTrajectories/omega_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=4]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=4]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=5]{data/timeDomainTrajectories/omega_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=5]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=5]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    
    % \addplot[black, thick] table[x= t, y=6]{data/timeDomainTrajectories/omega_true.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=6]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=6]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    
    % \addplot[black, thick] table[x= t, y=7]{data/timeDomainTrajectories/omega_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=7]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=7]{data/timeDomainTrajectories/omega_KAN.dat};     


        

\end{groupplot}
\end{tikzpicture}
\end{document}

==> images/pyramid.tex <==
% \documentclass[tikz,border=3mm]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc,shadows.blur}

% % Dimensions
% \def\pyramidwidth{2cm}
% \def\pyramiddepth{1.3cm}
% \def\pyramidheight{1.5cm}
% \def\levels{3}
% \def\levelsep{0.06}

% \begin{document}
%   \sffamily
  
%   \begin{tikzpicture}[line width=1pt, every node/.style={scale=3},
%                       level 1/.style={fill=orange, draw=orange!80},
%                       level 2/.style={fill=cyan!80, draw=cyan!60},
%                       level 3/.style={fill=yellow!70!black, draw=yellow!70!black!80},
%                       x={(3.5mm,-1mm)}]

%     % Base corners and apex
%     \coordinate[alias=A1b] (A) at (0,0,0);
%     \coordinate[alias=B1b] (B) at (0,0,\pyramiddepth);
%     \coordinate[alias=C1b] (C) at (\pyramidwidth,0,\pyramiddepth);
%     \coordinate[alias:D1b] (D) at (\pyramidwidth,0,0);
%     \coordinate (H) at (\pyramidwidth/2,\pyramidheight,\pyramiddepth/2);

%     % Compute level slices
%     \foreach \n in {A,B,C,D}{%
%       \foreach \level [remember=\level as \lastlevel (initially 1)] in {2,...,\levels}{%
%         \coordinate (\n\lastlevel t) at ($ (\n)!\lastlevel/\levels-\levelsep/2!(H) $);
%         \coordinate (\n\level b) at ($ (\n)!\lastlevel/\levels+\levelsep/2!(H) $);
%       }
%     }
%     \foreach \n in {A,B,C,D}{\coordinate (\n\levels t) at (H);}

%     % Draw pyramid levels
%     \foreach \level in {1,...,\levels}{%
%       \foreach \i/\j in {D/A, A/B, B/C, C/D}{%
%         \draw[level \level, line join=round] (\i\level b) -- (\j\level b) -- (\j\level t) -- (\i\level t) -- cycle;
%       }
%       \draw[level \level, line join=round] (A\level t) -- (B\level t) -- (C\level t) -- (D\level t) -- cycle;
%     }

%     % Internal labels
%     \begin{scope}[every node/.style={rotate=-16, xslant=.1, above, inner sep=3pt, font=\bfseries}]
%       \node[scale=4] at ($(B1b)!.5!(C1b)$) {Daten};
%       \node[scale=1.8] at ($(B2b)!.5!(C2b)$) {Informationen};
%       \node[scale=1.6] at ($(B3b)!.5!(C3b)$) {Erkenntnisse};
%     \end{scope}

%     % Side annotations
%     \begin{scope}[x=1cm]
%       \draw ($(D1b)!.5!(D1t)$) -- +(1,0) node[right] {Rohdaten};
%       \draw ($(D2b)!.5!(D2t)$) -- +(1,0) node[right] {Aufbereitung};
%       \draw ($(D3b)!.5!(D3t)$) -- +(1,0) node[right] {Analyse};
%     \end{scope}

%   \end{tikzpicture}
% \end{document}
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}

\begin{document}
% set the viewing angle: elevation 60°, azimuth 120°
\tdplotsetmaincoords{60}{120}
\begin{tikzpicture}[tdplot_main_coords, scale=1.2,
    axis/.style={->,thick},
    gridline/.style={gray!40,very thin},
    face/.style={fill=blue!10,draw=blue!50},
    label/.style={font=\small,align=center}
  ]

  % Parameters: number of spatial classes (x) and temporal classes (y)
  \def\nx{4}  % Classes: 1, 2a, 2b, 3
  \def\ny{2}  % Snapshot, Continuous
  \def\h{3}   % pyramid height

  % Base corners
  \coordinate (O) at (0,0,0);
  \coordinate (X) at (\nx,0,0);
  \coordinate (Y) at (0,\ny,0);
  \coordinate (XY) at (\nx,\ny,0);
  % Apex
  \coordinate (P) at (0,0,\h);

  % Draw base rectangle
  \draw[thick] (O) -- (X) -- (XY) -- (Y) -- cycle;

  % Draw pyramid sides
  \foreach \corner in {O,X,XY,Y}{
    \draw[thick] (\corner) -- (P);
  }

  % Add subdivision grid on base
  \foreach \i in {1,...,3} {
    \draw[gridline] (\i,0,0) -- (\i,\ny,0);
  }
  \foreach \j in {1} {
    \draw[gridline] (0,\j,0) -- (\nx,\j,0);
  }

  % Draw axes
  \draw[axis] (0,0,0) -- ++(5,0,0) node[anchor=north] {Spatial $\to$};
  \draw[axis] (0,0,0) -- ++(0,3,0) node[anchor=west] {Temporal $\to$};
  \draw[axis] (0,0,0) -- ++(0,0,4) node[anchor=south] {Coupling $\to$};

  % Label spatial classes along x‐axis
  \node[label, anchor=north] at (0.5,0,-0.1) {1. Single‐component};
  \node[label, anchor=north] at (1.5,0,-0.1) {2a. Intra‐component};
  \node[label, anchor=north] at (2.5,0,-0.1) {2b. Aggregate inter};
  \node[label, anchor=north] at (3.5,0,-0.1) {3. Full network};

  % Label temporal slices along y‐axis
  \node[label, anchor=east] at (0,-0.3,0.5) {Snapshot};
  \node[label, anchor=east] at (0,-0.3,1.5) {Continuous};

  % Annotation near the apex
  \node[label] at (1,1,2.5) {\textbf{Full}\\[-2pt]\textbf{Spatio‐Temporal}\\[-2pt]\textbf{Model}};

\end{tikzpicture}
\end{document}


==> images/schematic.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{amsmath}
% \usetikzlibrary{arrows.meta,calc,positioning}

% \begin{document}

% \begin{tikzpicture}[
%     x=1cm,y=1cm, 
%     >=Latex,
%     font=\small
% ]

% % -------------------------------------------------
% % Colors
% % -------------------------------------------------
% \definecolor{navy}{RGB}{24,59,112}
% \definecolor{teal}{RGB}{0,126,128}
% \definecolor{gold}{RGB}{188,128,0}
% \definecolor{coral}{RGB}{210,58,67}
% \definecolor{purple}{RGB}{120,70,170}

% % -------------------------------------------------
% % Styles
% % -------------------------------------------------
% \tikzset{
%     leftpanel/.style={rounded corners=8pt, draw=navy,  fill=navy!3,  line width=0.8pt},
%     midpanel/.style ={rounded corners=8pt, draw=gold,  fill=gold!3,  line width=0.8pt},
%     rightpanel/.style={rounded corners=8pt, draw=teal, fill=teal!3, line width=0.8pt},
%     leftheader/.style ={rounded corners=6pt, fill=navy, text=white, font=\bfseries\large, inner xsep=10pt, inner ysep=4pt},
%     rightheader/.style={rounded corners=6pt, fill=teal, text=white, font=\bfseries\large, inner xsep=10pt, inner ysep=4pt},
%     subheadblue/.style={font=\bfseries, text=navy},
%     subheadteal/.style={font=\bfseries, text=teal},
%     mininavy/.style  ={rounded corners=5pt, draw=navy,   fill=white, line width=0.8pt, minimum width=2.7cm, minimum height=1.35cm},
%     miniteal/.style  ={rounded corners=5pt, draw=teal,   fill=white, line width=0.8pt, minimum width=2.7cm, minimum height=1.35cm},
%     minigold/.style  ={rounded corners=5pt, draw=gold,   fill=white, line width=0.8pt, minimum width=2.7cm, minimum height=1.35cm},
%     minicoral/.style ={rounded corners=5pt, draw=coral,  fill=white, line width=0.8pt, minimum width=2.7cm, minimum height=1.35cm},
%     minipurple/.style={rounded corners=5pt, draw=purple, fill=white, line width=0.8pt, minimum width=2.9cm, minimum height=1.35cm},
%     infonavy/.style={rounded corners=5pt, draw=navy, fill=navy!6, line width=0.8pt, align=center, inner sep=5pt},
%     infoteal/.style={rounded corners=5pt, draw=teal, fill=teal!6, line width=0.8pt, align=center, inner sep=5pt},
%     noteleft/.style ={rounded corners=6pt, draw=navy, fill=navy!4, line width=0.8pt, align=center, inner sep=5pt},
%     noteright/.style={rounded corners=6pt, draw=teal, fill=teal!4, line width=0.8pt, align=center, inner sep=5pt},
%     summary/.style={rounded corners=8pt, draw=navy!55, fill=navy!3, align=center, inner sep=6pt, text=navy},
%     axis/.style={->, line width=0.75pt, black!85},
%     labelleft/.style={align=right, text width=1.65cm},
%     dshnavy/.style ={dashed, navy,  ->, line width=0.8pt},
%     dshteal/.style ={dashed, teal,  ->, line width=0.8pt},
%     dshgold/.style ={dashed, gold,  ->, line width=0.8pt},
%     dshcoral/.style={dashed, coral, ->, line width=0.8pt},
%     dshpurple/.style={dashed, purple, ->, line width=0.8pt}
% }

% % -------------------------------------------------
% % Title
% % -------------------------------------------------
% \node[font=\bfseries\Large, text=navy] at (8.8,9.55)
% {Modal Analogy: Small-Signal Stability $\leftrightarrow$ NTK Training Dynamics};

% % -------------------------------------------------
% % Main panel frames
% % -------------------------------------------------
% \draw[leftpanel]  (0.0,1.0) rectangle (6.8,8.95);
% \draw[midpanel]   (7.1,1.0) rectangle (9.3,8.95);
% \draw[rightpanel] (9.7,1.0) rectangle (17.0,8.95);

% \node[leftheader]  at (3.4,8.95) {Control-theory view};
% \node[rightheader] at (13.35,8.95) {NTK view};

% % =================================================
% % LEFT PANEL
% % =================================================
% \node[subheadblue, align=center, text width=5cm] at (3.4,8.10)
% {Complex plane: \\Jacobian eigenvalues $\mu_i$};

% % Complex plane origin
% \coordinate (O) at (2.45,4.95);

% % Axes
% \draw[axis] ($(O)+(-1.65,0)$) -- ($(O)+(1.45,0)$) node[right] {$\mathrm{Re}(\mu)$};
% \draw[axis] ($(O)+(0,-2.45)$) -- ($(O)+(0,2.20)$) node[above] {$\mathrm{Im}(\mu)$};

% % Light grid
% \foreach \xx in {-1.1,-0.55,0.55,1.1}
%   \draw[gray!25,dashed] ($(O)+(\xx,-2.2)$) -- ($(O)+(\xx,2.0)$);
% \foreach \yy in {-1.7,-0.85,0.85,1.7}
%   \draw[gray!25,dashed] ($(O)+(-1.45,\yy)$) -- ($(O)+(1.15,\yy)$);

% % Left labels
% % \node[labelleft, text=navy]  at (1.00,6.8) {\textbf{fast decay}\\[-1mm]\scriptsize far left};
% \node[labelleft, text=teal]  at (1.00,5.35) {\textbf{slow damped}\\[-1mm]\textbf{oscillation}\\[-1mm]\scriptsize near axis};
% \node[labelleft, text=gold]  at (1.00,3.4) {\textbf{marginal/}\\[-1mm]\textbf{persistent}\\[-1mm]\textbf{oscillation}};
% \node[labelleft, text=coral] at (1.00,2.50) {\textbf{unstable}\\[-1mm]\textbf{growth}};

% % Eigenvalue markers
% \node[circle, fill=navy,  inner sep=2.2pt]  (lfast) at ($(O)+(-1.15,1.45)$) {};
% \node[circle, fill=teal,  inner sep=2.2pt]  (losc1) at ($(O)+(-0.18,0.75)$) {};
% \node[circle, fill=teal,  inner sep=2.2pt]  (losc2) at ($(O)+(-0.18,-0.75)$) {};
% \node[circle, fill=gold,  inner sep=2.2pt]  (lmarg) at ($(O)+(0.00,-1.50)$) {};
% \node[circle, fill=coral, inner sep=2.2pt]  (lunst) at ($(O)+(0.82,-1.65)$) {};

% % Mini boxes
% \node[mininavy]  (lbox1) at (5.30,6.60) {};
% \node[miniteal]  (lbox2) at (5.30,5.30) {};
% \node[minigold]  (lbox3) at (5.30,3.95) {};
% \node[minicoral] (lbox4) at (5.30,2.55) {};

% % Arrows
% \draw[dshnavy]  (lfast) -- (lbox1.west);
% \draw[dshteal]  (losc1) -- (lbox2.west);
% \draw[dshgold]  (lmarg) -- (lbox3.west);
% \draw[dshcoral] (lunst) -- (lbox4.west);

% % Left mini plot 1
% \begin{scope}[shift={(4.40,6.15)}]
%   \draw[->,black!75] (0,0) -- (1.75,0) node[right] {$t$};
%   \draw[->,black!75] (0,0) -- (0,0.95);
%   \node[anchor=west,font=\scriptsize] at (0.04,0.76) {$\delta x_i(t)$};
%   \draw[navy, thick, domain=0:1.6, samples=100]
%   plot (\x,{0.82*exp(-3.0*\x)});
% \end{scope}

% % Left mini plot 2
% \begin{scope}[shift={(4.40,4.85)}]
%   \draw[->,black!75] (0,0) -- (1.75,0) node[right] {$t$};
%   \draw[->,black!75] (0,0) -- (0,0.95);
%   \node[anchor=west,font=\scriptsize] at (0.04,0.76) {$\delta x_i(t)$};
%   \draw[teal, thick, domain=0:1.6, samples=120]
%   plot (\x,{0.40 + 0.33*exp(-1.25*\x)*cos(deg(18*\x))});
% \end{scope}

% % Left mini plot 3
% \begin{scope}[shift={(4.40,3.50)}]
%   \draw[->,black!75] (0,0) -- (1.75,0) node[right] {$t$};
%   \draw[->,black!75] (0,0) -- (0,0.95);
%   \node[anchor=west,font=\scriptsize] at (0.04,0.76) {$\delta x_i(t)$};
%   \draw[gold, thick, domain=0:1.6, samples=120]
%   plot (\x,{0.40 + 0.27*cos(deg(18*\x))});
% \end{scope}

% % Left mini plot 4
% \begin{scope}[shift={(4.40,2.10)}]
%   \draw[->,black!75] (0,0) -- (1.75,0) node[right] {$t$};
%   \draw[->,black!75] (0,0) -- (0,0.95);
%   \node[anchor=west,font=\scriptsize] at (0.04,0.76) {$\delta x_i(t)$};
%   \draw[coral, thick, domain=0:1.6, samples=120]
%   plot (\x,{0.34 + 0.08*exp(1.35*\x)*cos(deg(18*\x))});
% \end{scope}

% % Left formula
% \node[noteleft, minimum width=5.9cm] at (3.4,0.6)
% {\textbf{physical mode:}\;
% $\delta x_i(t)\propto e^{\mathrm{Re}(\mu_i)t}\cos\!\big(\mathrm{Im}(\mu_i)t\big)$};

% % =================================================
% % CENTER PANEL
% % =================================================
% \node[font=\bfseries\Large, text=gold] at (8.2,8.65) {Analogy};
% \node[font=\small, text=gold, align=center] at (8.2,7.70) {same modal\\intuition};

% \node[infonavy, text width=1.75cm] (jacbox) at (8.2,6.10)
% {\textbf{Jacobian}\\eigenvalues\\$\mu_i$\\determine\\physical modes};

% \node[infoteal, text width=1.75cm] (ntkbox) at (8.2,3.1)
% {\textbf{NTK}\\eigenvalues\\$\lambda_k$\\determine\\error decay};

% \draw[<->, very thick, gold] (jacbox.south) -- (ntkbox.north);

% \node[font=\itshape\small, text=gold, align=center] at (8.2,1.4)
% {mode-by-mode\\decomposition};

% % Side arrows
% \draw[-{Latex[length=3mm]}, line width=1.6pt, navy!70] (7.1,4.95) -- (6.75,4.95);
% \draw[-{Latex[length=3mm]}, line width=1.6pt, teal!70] (9.3,4.95) -- (9.65,4.95);

% % =================================================
% % RIGHT PANEL
% % =================================================
% \node[subheadteal, align=center] at (13.35,8.15)
% {Positive real axis\\[1mm] NTK eigenvalues $\lambda_k \ge 0$};

% % NTK axis
% \draw[axis] (10.55,7.50) -- (16.0,7.50) node[right] {$\lambda_k$};
% \node[below] at (10.55,7.50) {$0$};

% \node[circle, fill=purple, inner sep=2.2pt] (r0) at (11.00,7.50) {};
% \node[circle, fill=gold,   inner sep=2.2pt] (r1) at (12.00,7.50) {};
% \node[circle, fill=teal,   inner sep=2.2pt] (r2) at (13.20,7.50) {};
% \node[circle, fill=navy,   inner sep=2.2pt] (r3) at (14.60,7.50) {};

% \node[text=purple, align=center, font=\scriptsize] at (11.00,6.85) {$\lambda_k\approx 0$\\frozen};
% \node[text=gold,   align=center, font=\scriptsize] at (12.00,6.85) {small $\lambda_k$\\slow};
% \node[text=teal,   align=center, font=\scriptsize] at (13.20,6.85) {medium $\lambda_k$\\moderate};
% \node[text=navy,   align=center, font=\scriptsize] at (14.60,6.85) {large $\lambda_k$\\fast};

% % Right-side text descriptions
% \node[align=right, text=navy]   at (10.95,5.85) {large $\lambda_k$\\$\Rightarrow$ very fast\\decay};
% \node[align=right, text=teal]   at (10.95,4.55) {medium $\lambda_k$\\$\Rightarrow$ moderate\\decay};
% \node[align=right, text=gold]   at (10.95,3.20) {small $\lambda_k$\\$\Rightarrow$ slow\\decay};
% \node[align=right, text=purple] at (10.95,1.85) {$\lambda_k\approx 0$\\$\Rightarrow$ almost frozen};

% % Right mini boxes
% \node[mininavy,   minimum width=3.0cm] (rbox1) at (14.75,5.85) {};
% \node[miniteal,   minimum width=3.0cm] (rbox2) at (14.75,4.55) {};
% \node[minigold,   minimum width=3.0cm] (rbox3) at (14.75,3.20) {};
% \node[minipurple, minimum width=3.0cm] (rbox4) at (14.75,1.85) {};

% \draw[dshnavy]   (12.30,5.85) -- (rbox1.west);
% \draw[dshteal]   (12.30,4.55) -- (rbox2.west);
% \draw[dshgold]   (12.30,3.20) -- (rbox3.west);
% \draw[dshpurple] (12.30,1.85) -- (rbox4.west);

% % Right mini plot 1
% \begin{scope}[shift={(13.70,5.40)}]
%   \draw[->,black!75] (0,0) -- (2.00,0) node[right] {$\tau$};
%   \draw[->,black!75] (0,0) -- (0,0.95);
%   \node[left,font=\scriptsize] at (0,0.78) {$1$};
%   \node[anchor=west,font=\scriptsize] at (0.05,0.76) {$|a_k(\tau)|$};
%   \draw[navy, thick, domain=0:1.8, samples=100]
%   plot (\x,{0.82*exp(-4.0*\x)});
% \end{scope}

% % Right mini plot 2
% \begin{scope}[shift={(13.70,4.10)}]
%   \draw[->,black!75] (0,0) -- (2.00,0) node[right] {$\tau$};
%   \draw[->,black!75] (0,0) -- (0,0.95);
%   \node[left,font=\scriptsize] at (0,0.78) {$1$};
%   \node[anchor=west,font=\scriptsize] at (0.05,0.76) {$|a_k(\tau)|$};
%   \draw[teal, thick, domain=0:1.8, samples=100]
%   plot (\x,{0.82*exp(-1.6*\x)});
% \end{scope}

% % Right mini plot 3
% \begin{scope}[shift={(13.70,2.75)}]
%   \draw[->,black!75] (0,0) -- (2.00,0) node[right] {$\tau$};
%   \draw[->,black!75] (0,0) -- (0,0.95);
%   \node[left,font=\scriptsize] at (0,0.78) {$1$};
%   \node[anchor=west,font=\scriptsize] at (0.05,0.89) {$|a_k(\tau)|$};
%   \draw[gold, thick, domain=0:1.8, samples=100]
%   plot (\x,{0.82*exp(-0.50*\x)});
% \end{scope}

% % Right mini plot 4
% \begin{scope}[shift={(13.70,1.40)}]
%   \draw[->,black!75] (0,0) -- (2.00,0) node[right] {$\tau$};
%   \draw[->,black!75] (0,0) -- (0,0.95);
%   \node[left,font=\scriptsize] at (0,0.78) {$1$};
%   \node[anchor=west,font=\scriptsize] at (0.05,0.9) {$|a_k(\tau)|$};
%   \draw[purple, thick, domain=0:1.8, samples=100]
%   plot (\x,{0.78 - 0.035*\x});
% \end{scope}

% % Right formula
% \node[noteright, minimum width=6.0cm] at (13.35,0.6)
% {\textbf{training loss mode:}\;
% $a_k(\tau)=a_k(0)e^{-\eta\lambda_k\tau}$};

% % =================================================
% % Bottom summary strip
% % =================================================
% % \node[summary, minimum width=16.3cm] at (8.5,0.38)
% % {Far-left poles correspond to fast physical modes; large NTK eigenvalues correspond to fast-learning modes.\\
% % Near-axis poles correspond to slow dynamics; small NTK eigenvalues correspond to slow-learning modes.};

% \end{tikzpicture}

% \end{document}


\documentclass[tikz,border=5pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,calc,positioning}

\begin{document}

\begin{tikzpicture}[
    x=1cm,y=1cm, 
    >=Latex,
    font=\small
]

% -------------------------------------------------
% Colors
% -------------------------------------------------
\definecolor{navy}{RGB}{24,59,112}
\definecolor{teal}{RGB}{0,126,128}
\definecolor{gold}{RGB}{188,128,0}
\definecolor{coral}{RGB}{210,58,67}
\definecolor{purple}{RGB}{120,70,170}

% -------------------------------------------------
% Styles
% -------------------------------------------------
\tikzset{
    leftpanel/.style={rounded corners=8pt, draw=navy,  fill=navy!3,  line width=0.8pt},
    midpanel/.style ={rounded corners=8pt, draw=gold,  fill=gold!3,  line width=0.8pt},
    rightpanel/.style={rounded corners=8pt, draw=teal, fill=teal!3, line width=0.8pt},
    leftheader/.style ={rounded corners=6pt, fill=navy, text=white, font=\bfseries\large, inner xsep=10pt, inner ysep=4pt},
    rightheader/.style={rounded corners=6pt, fill=teal, text=white, font=\bfseries\large, inner xsep=10pt, inner ysep=4pt},
    subheadblue/.style={font=\bfseries, text=navy},
    subheadteal/.style={font=\bfseries, text=teal},
    mininavy/.style  ={rounded corners=5pt, draw=navy,   fill=white, line width=0.8pt, minimum width=2.7cm, minimum height=1.35cm},
    miniteal/.style  ={rounded corners=5pt, draw=teal,   fill=white, line width=0.8pt, minimum width=2.7cm, minimum height=1.35cm},
    minigold/.style  ={rounded corners=5pt, draw=gold,   fill=white, line width=0.8pt, minimum width=2.7cm, minimum height=1.35cm},
    minicoral/.style ={rounded corners=5pt, draw=coral,  fill=white, line width=0.8pt, minimum width=2.7cm, minimum height=1.35cm},
    minipurple/.style={rounded corners=5pt, draw=purple, fill=white, line width=0.8pt, minimum width=2.9cm, minimum height=1.35cm},
    infonavy/.style={rounded corners=5pt, draw=navy, fill=navy!6, line width=0.8pt, align=center, inner sep=5pt},
    infoteal/.style={rounded corners=5pt, draw=teal, fill=teal!6, line width=0.8pt, align=center, inner sep=5pt},
    noteleft/.style ={rounded corners=6pt, draw=navy, fill=navy!4, line width=0.8pt, align=center, inner sep=5pt},
    noteright/.style={rounded corners=6pt, draw=teal, fill=teal!4, line width=0.8pt, align=center, inner sep=5pt},
    summary/.style={rounded corners=8pt, draw=navy!55, fill=navy!3, align=center, inner sep=6pt, text=navy},
    axis/.style={->, line width=0.75pt, black!85},
    labelleft/.style={align=right, text width=1.65cm},
    dshnavy/.style ={dashed, navy,  ->, line width=0.8pt},
    dshteal/.style ={dashed, teal,  ->, line width=0.8pt},
    dshgold/.style ={dashed, gold,  ->, line width=0.8pt},
    dshcoral/.style={dashed, coral, ->, line width=0.8pt},
    dshpurple/.style={dashed, purple, ->, line width=0.8pt}
}

% -------------------------------------------------
% Title
% -------------------------------------------------
\node[font=\bfseries\Large, text=navy] at (8.8,9.55)
{Modal Analogy: Small-Signal Stability $\leftrightarrow$ NTK Training Dynamics};

% -------------------------------------------------
% Main panel frames
% -------------------------------------------------
\draw[leftpanel]  (0.0,1.0) rectangle (6.8,8.95);
\draw[midpanel]   (7.1,1.0) rectangle (9.3,8.95);
\draw[rightpanel] (9.7,1.0) rectangle (17.0,8.95);

\node[leftheader]  at (3.4,8.95) {Power Systems view};
\node[rightheader] at (13.35,8.95) {NTK view};

% =================================================
% LEFT PANEL
% =================================================
\node[subheadblue, align=center, text width=5cm] at (3.4,8.10)
{Complex plane: \\Jacobian eigenvalues $\mu_i$};

% Complex plane origin
\coordinate (O) at (2.45,4.95);

% Axes
\draw[axis] ($(O)+(-1.65,0)$) -- ($(O)+(1.45,0)$) node[right] {$\mathrm{Re}(\mu)$};
\draw[axis] ($(O)+(0,-2.45)$) -- ($(O)+(0,2.20)$) node[above] {$\mathrm{Im}(\mu)$};

% Light grid
\foreach \xx in {-1.1,-0.55,0.55,1.1}
  \draw[gray!25,dashed] ($(O)+(\xx,-2.2)$) -- ($(O)+(\xx,2.0)$);
\foreach \yy in {-1.7,-0.85,0.85,1.7}
  \draw[gray!25,dashed] ($(O)+(-1.45,\yy)$) -- ($(O)+(1.15,\yy)$);

% Left labels
% \node[labelleft, text=navy]  at (1.00,6.8) {\textbf{fast non-oscillatory}\\[-1mm]\textbf{decay}\\[-1mm]\scriptsize far left};
% \node[labelleft, text=teal]  at (1.00,5.35) {\textbf{slow damped}\\[-1mm]\textbf{oscillation}\\[-1mm]\scriptsize near axis};
% \node[labelleft, text=gold]  at (1.00,3.4) {\textbf{marginal/}\\[-1mm]\textbf{persistent}\\[-1mm]\textbf{oscillation}};
% \node[labelleft, text=coral] at (1.00,2.50) {\textbf{unstable}\\[-1mm]\textbf{growth}};

% Eigenvalue markers
\node[circle, fill=navy,  inner sep=2.2pt]  (lfast) at ($(O)+(-1.15,0.00)$) {};
\node[circle, fill=teal,  inner sep=2.2pt]  (losc1) at ($(O)+(-0.18,0.75)$) {};
\node[circle, fill=teal,  inner sep=2.2pt]  (losc2) at ($(O)+(-0.18,-0.75)$) {};
\node[circle, fill=gold,  inner sep=2.2pt]  (lmargp) at ($(O)+(0.00, 1.50)$) {};
\node[circle, fill=gold,  inner sep=2.2pt]  (lmarg)  at ($(O)+(0.00,-1.50)$) {};
\node[circle, fill=coral, inner sep=2.2pt]  (lunstp) at ($(O)+(0.82, 1.65)$) {};
\node[circle, fill=coral, inner sep=2.2pt]  (lunst)  at ($(O)+(0.82,-1.65)$) {};

% Mini boxes
\node[mininavy]  (lbox1) at (5.30,6.60) {};
\node[miniteal]  (lbox2) at (5.30,5.30) {};
\node[minigold]  (lbox3) at (5.30,3.95) {};
\node[minicoral] (lbox4) at (5.30,2.55) {};

% Arrows
\draw[dshnavy]  (lfast) -- (lbox1.west);
\draw[dshteal]  (losc1) -- (lbox2.west);
\draw[dshgold]  (lmarg) -- (lbox3.west);
\draw[dshcoral] (lunst) -- (lbox4.west);

% Left mini plot 1
\begin{scope}[shift={(4.40,6.15)}]
  \draw[->,black!75] (0,0) -- (1.75,0) node[right] {$t$};
  \draw[->,black!75] (0,0) -- (0,0.95);
  \node[anchor=west,font=\scriptsize] at (0.04,0.76) {$\delta x_i(t)$};
  \draw[navy, thick, domain=0:1.6, samples=100]
  plot (\x,{0.82*exp(-3.0*\x)});
\end{scope}

% Left mini plot 2
\begin{scope}[shift={(4.40,4.85)}]
  \draw[->,black!75] (0,0) -- (1.75,0) node[right] {$t$};
  \draw[->,black!75] (0,0) -- (0,0.95);
  \node[anchor=west,font=\scriptsize] at (0.04,0.76) {$\delta x_i(t)$};
  \draw[teal, thick, domain=0:1.6, samples=120]
  plot (\x,{0.40 + 0.33*exp(-1.25*\x)*cos(deg(18*\x))});
\end{scope}

% Left mini plot 3
\begin{scope}[shift={(4.40,3.50)}]
  \draw[->,black!75] (0,0) -- (1.75,0) node[right] {$t$};
  \draw[->,black!75] (0,0) -- (0,0.95);
  \node[anchor=west,font=\scriptsize] at (0.04,0.76) {$\delta x_i(t)$};
  \draw[gold, thick, domain=0:1.6, samples=120]
  plot (\x,{0.40 + 0.27*cos(deg(18*\x))});
\end{scope}

% Left mini plot 4
\begin{scope}[shift={(4.40,2.10)}]
  \draw[->,black!75] (0,0) -- (1.75,0) node[right] {$t$};
  \draw[->,black!75] (0,0) -- (0,0.95);
  \node[anchor=west,font=\scriptsize] at (0.04,0.76) {$\delta x_i(t)$};
  \draw[coral, thick, domain=0:1.6, samples=120]
  plot (\x,{0.34 + 0.08*exp(1.35*\x)*cos(deg(18*\x))});
\end{scope}

% Left formula
\node[noteleft, minimum width=5.9cm] at (3.4,0.6)
{\textbf{physical mode:}\;
$\delta x_i(t)\propto e^{\mathrm{Re}(\mu_i)t}\cos\!\big(\mathrm{Im}(\mu_i)t\big)$};

% =================================================
% CENTER PANEL
% =================================================
\node[font=\bfseries\Large, text=gold] at (8.2,8.65) {Analogy};
\node[font=\small, text=gold, align=center] at (8.2,7.70) {same modal\\intuition};

\node[infonavy, text width=1.75cm] (jacbox) at (8.2,6.10)
{\textbf{Jacobian}\\eigenvalues\\$\mu_i$\\determine\\physical modes};

\node[infoteal, text width=1.75cm] (ntkbox) at (8.2,3.1)
{\textbf{NTK}\\eigenvalues\\$\lambda_k$\\determine\\error decay};

\draw[<->, very thick, gold] (jacbox.south) -- (ntkbox.north);

\node[font=\itshape\small, text=gold, align=center] at (8.2,1.4)
{mode-by-mode\\decomposition};

% Side arrows
\draw[-{Latex[length=3mm]}, line width=1.6pt, navy!70] (7.1,4.95) -- (6.75,4.95);
\draw[-{Latex[length=3mm]}, line width=1.6pt, teal!70] (9.3,4.95) -- (9.65,4.95);

% =================================================
% RIGHT PANEL
% =================================================
\node[subheadteal, align=center] at (13.35,8.15)
{Positive real axis\\[1mm] NTK eigenvalues $\lambda_k \ge 0$};

% NTK axis
\draw[axis] (10.55,7.50) -- (16.0,7.50) node[right] {$\lambda_k$};
\node[below] at (10.55,7.50) {$0$};

\node[circle, fill=purple, inner sep=2.2pt] (r0) at (11.00,7.50) {};
\node[circle, fill=gold,   inner sep=2.2pt] (r1) at (12.00,7.50) {};
\node[circle, fill=teal,   inner sep=2.2pt] (r2) at (13.20,7.50) {};
\node[circle, fill=navy,   inner sep=2.2pt] (r3) at (14.60,7.50) {};

\node[text=purple, align=center, font=\scriptsize] at (11.00,6.85) {$\lambda_k\approx 0$\\frozen};
\node[text=gold,   align=center, font=\scriptsize] at (12.00,6.85) {small $\lambda_k$\\slow};
\node[text=teal,   align=center, font=\scriptsize] at (13.20,6.85) {medium $\lambda_k$\\moderate};
\node[text=navy,   align=center, font=\scriptsize] at (14.60,6.85) {large $\lambda_k$\\fast};

% Right-side text descriptions
\node[align=right, text=navy]   at (10.95,5.85) {large $\lambda_k$\\$\Rightarrow$ very fast\\decay};
\node[align=right, text=teal]   at (10.95,4.55) {medium $\lambda_k$\\$\Rightarrow$ moderate\\decay};
\node[align=right, text=gold]   at (10.95,3.20) {small $\lambda_k$\\$\Rightarrow$ slow\\decay};
\node[align=right, text=purple] at (10.95,1.85) {$\lambda_k\approx 0$\\$\Rightarrow$ almost frozen};

% Right mini boxes
\node[mininavy,   minimum width=3.0cm] (rbox1) at (14.75,5.85) {};
\node[miniteal,   minimum width=3.0cm] (rbox2) at (14.75,4.55) {};
\node[minigold,   minimum width=3.0cm] (rbox3) at (14.75,3.20) {};
\node[minipurple, minimum width=3.0cm] (rbox4) at (14.75,1.85) {};

\draw[dshnavy]   (12.30,5.85) -- (rbox1.west);
\draw[dshteal]   (12.30,4.55) -- (rbox2.west);
\draw[dshgold]   (12.30,3.20) -- (rbox3.west);
\draw[dshpurple] (12.30,1.85) -- (rbox4.west);

% Right mini plot 1
\begin{scope}[shift={(13.70,5.40)}]
  \draw[->,black!75] (0,0) -- (2.00,0) node[right] {$\tau$};
  \draw[->,black!75] (0,0) -- (0,0.95);
  \node[left,font=\scriptsize] at (0,0.78) {$1$};
  \node[anchor=west,font=\scriptsize] at (0.05,0.76) {$|a_k(\tau)|$};
  \draw[navy, thick, domain=0:1.8, samples=100]
  plot (\x,{0.82*exp(-4.0*\x)});
\end{scope}

% Right mini plot 2
\begin{scope}[shift={(13.70,4.10)}]
  \draw[->,black!75] (0,0) -- (2.00,0) node[right] {$\tau$};
  \draw[->,black!75] (0,0) -- (0,0.95);
  \node[left,font=\scriptsize] at (0,0.78) {$1$};
  \node[anchor=west,font=\scriptsize] at (0.05,0.76) {$|a_k(\tau)|$};
  \draw[teal, thick, domain=0:1.8, samples=100]
  plot (\x,{0.82*exp(-1.6*\x)});
\end{scope}

% Right mini plot 3
\begin{scope}[shift={(13.70,2.75)}]
  \draw[->,black!75] (0,0) -- (2.00,0) node[right] {$\tau$};
  \draw[->,black!75] (0,0) -- (0,0.95);
  \node[left,font=\scriptsize] at (0,0.78) {$1$};
  \node[anchor=west,font=\scriptsize] at (0.05,0.89) {$|a_k(\tau)|$};
  \draw[gold, thick, domain=0:1.8, samples=100]
  plot (\x,{0.82*exp(-0.50*\x)});
\end{scope}

% Right mini plot 4
\begin{scope}[shift={(13.70,1.40)}]
  \draw[->,black!75] (0,0) -- (2.00,0) node[right] {$\tau$};
  \draw[->,black!75] (0,0) -- (0,0.95);
  \node[left,font=\scriptsize] at (0,0.78) {$1$};
  \node[anchor=west,font=\scriptsize] at (0.05,0.9) {$|a_k(\tau)|$};
  \draw[purple, thick, domain=0:1.8, samples=100]
  plot (\x,{0.78 - 0.035*\x});
\end{scope}

% Right formula
\node[noteright, minimum width=6.0cm] at (13.35,0.6)
{\textbf{training loss mode:}\;
$a_k(\tau)=a_k(0)e^{-\eta\lambda_k\tau}$};

% =================================================
% Bottom summary strip
% =================================================
% \node[summary, minimum width=16.3cm] at (8.5,0.38)
% {Far-left poles correspond to fast physical modes; large NTK eigenvalues correspond to fast-learning modes.\\
% Near-axis poles correspond to slow dynamics; small NTK eigenvalues correspond to slow-learning modes.};

\end{tikzpicture}

\end{document}

==> images/smib_all.tex <==
% \documentclass[tikz,border=2pt]{standalone}

% % Required packages
% \usepackage{pgfplots}
% \usepackage{amsmath}
% \pgfplotsset{compat=1.17}
% \usepackage{myPlotStyle}
% % Define colors manually if 'myPlotStyle' is not available
% % \definecolor{sBlue}{RGB}{31,119,180}  % PINN
% % \definecolor{sRed}{RGB}{214,39,40}    % KAN
% % \definecolor{sOrange}{RGB}{255,193,7} % Additional model

% \begin{document}

% \begin{tikzpicture}
% \small
% \begin{groupplot}[
%     group style={
%         group name=mygroup, 
%         group size=2 by 3,  % 2 columns by 3 rows
%         vertical sep=0.8cm,
%         horizontal sep=1.0cm,
%         xticklabels at=edge bottom,
%         xlabels at = edge bottom,
%         vertical sep = 15pt,
%         horizontal sep = 5pt,
%     },
%     legend style={
%         at={(1,1.15)}, 
%         anchor=south,
%         legend columns=4
%     },
%     xlabel={},
%     width=3.25cm, 
%     height=3cm,
%     % y tick label style={
%     %     /pgf/number format/.cd,
%     %     precision=5,
%     %     set thousands separator={},
%     % },
%     every node near coord/.style={/pgf/number format/1000 sep=, black, font=\tiny,/pgf/number format/precision=1, anchor=west, xshift=-10pt, yshift=5pt},
%     nodes near coords align={left},
%     ylabel style={text width=2.5cm, align=center},
%     % nodes near coords,
%     xmajorgrids=false,
%     ylabel near ticks,
%     enlarge x limits=0.3,
%     scaled y ticks=true,
%     ylabsh=-1.5cm,
%     ylabel style={text width=3cm, align=center},
%     every axis plot/.append style={line width=0.5pt}
% ]

% % MSE Plot (errors halved)
% \nextgroupplot[  
%     ybar=0pt,
%     ylabel={MSE},
%     symbolic x coords={$2D$,$4D$,$6D$},
%     xtick=data,
%     ymin=0,
%     ymax=3.5e-6,
%     bar width=6pt,
%     ytick distance=1e-6,
%     xticklabels = {},
%     ylabsh = -0.75
%     cm
% ]
% \addplot+[black, fill=sBlue] coordinates {($2D$,0.0000027) ($4D$,0.00000315) ($6D$,0.0000022)};
% \addplot+[black, fill=sRed] coordinates {($2D$,0.0000021) ($4D$,0.00000175) ($6D$,0.0000021)};
% \addplot+[black, fill=sOrange] coordinates {($2D$,0.0000021) ($4D$,0.00000185) ($6D$,0.00000215)};
% \addplot+[black, fill=sGreen] coordinates {($2D$,0.00000) ($4D$,0.000) ($6D$,0.0000)};
% \legend{PINN, KAN, Actnet, Solver}

% % % MAE Plot (errors halved)
% % \nextgroupplot[  
% %     ybar=0pt,
% %     ylabel={MAE},
% %     symbolic x coords={$2D$,$4D$,$6D$},
% %     xtick=data,
% %     ymin=0,
% %     ymax=1e-3,
% %     bar width=6pt,
% %     yticklabel pos=right,
% %     enlarge x limits=0.3,
% %     ylabsh=4.2cm,
% %     ylabel style={text width=3cm, align=center},
% %     xticklabels = {},
% % ]
% % \addplot+[black, fill=sBlue] coordinates {($2D$,0.0008133) ($4D$,0.00091575) ($6D$,0.00071885)};
% % \addplot+[black, fill=sRed] coordinates {($2D$,0.0006612) ($4D$,0.0006698) ($6D$,0.00065)};
% % \addplot+[black, fill=sOrange] coordinates {($2D$,0.0007) ($4D$,0.000705) ($6D$,0.00067)};
% % \addplot+[black, fill=sGreen] coordinates {($2D$,0.00000) ($4D$,0.000) ($6D$,0.0000)};

% % MaxAE Plot (errors halved)
% % \nextgroupplot[  
% %      ybar=0pt,
% %     ylabel={MaxAE},
% %     symbolic x coords={$2D$,$4D$,$6D$},
% %     xtick=data,
% %     ymin=0,
% %     ymax=0.027,
% %     bar width=6pt,
% %     ylabsh = -0.75cm
% % ]
% % \addplot+[black, fill=sBlue] coordinates {($2D$,0.0181175) ($4D$,0.0151245) ($6D$,0.023126)};
% % \addplot+[black, fill=sRed] coordinates {($2D$,0.019777) ($4D$,0.0155) ($6D$,0.0232)};
% % \addplot+[black, fill=sOrange] coordinates {($2D$,0.019777) ($4D$,0.0156) ($6D$,0.025)};

% % Trainable Parameters (unchanged)



% % \nextgroupplot[  
% %     ybar = 0pt,
% %     ylabel={Time for Single\\ Trajectory in ms},
% %     symbolic x coords={$2D$,$4D$,$6D$},
% %     xtick=data,
% %     ymin=0,
% %     ymax=11,
% %     bar width=6pt,
% %     ylabsh=4.2cm,    
% %     yticklabel pos=right,
% %     ylabel style={text width=3cm, align=center}
% % ]
% \nextgroupplot[  
%     ybar = 0pt,
%     % span=2pt,
%     ylabel={Time for 1000\\ Trajectories in ms},
%     symbolic x coords={$2D$,$4D$,$6D$},
%     xtick=data,
%     ymin=0,
%     ymax=16,
%     bar width=6pt,
%     ylabsh=4.2cm,    
%     yticklabel pos=right,
%     ylabel style={text width=3cm, align=center}
% ]
% \addplot+[black, fill=sBlue] coordinates {($2D$,0.29305) ($4D$,0.3) ($6D$,0.3)};
% \addplot+[black, fill=sRed] coordinates {($2D$,15.) ($4D$,15.02) ($6D$,15.043)};
% \addplot+[black, fill=sOrange] coordinates {($2D$,0.873537) ($4D$,0.873537) ($6D$,0.89)};
% \addplot+[black, fill=sGreen] coordinates {($2D$,1) ($4D$,5) ($6D$,8)};

% % \nextgroupplot[  
% %     ybar=0pt,
% %     ylabel={Trainable\\ Parameters},
% %     symbolic x coords={$2D$,$4D$,$6D$},
% %     xtick=data,
% %     % ymin=0,
% %     % ymax=11,
% %     bar width=6pt,
% %     ylabsh=4.5cm,    
% %     yticklabel pos=right,
% %     ylabel style={text width=3cm, align=center}
% % ]
% % \addplot+[black, fill=sBlue] coordinates {($2D$,8770) ($4D$,9092) ($6D$,9350)};
% % \addplot+[black, fill=sRed] coordinates {($2D$,4788) ($4D$,4788) ($6D$,5700)};
% % \addplot+[black, fill=sOrange] coordinates {($2D$,8165) ($4D$,8532) ($6D$,8632)};
% % \addplot+[black, fill=sGreen] coordinates {($2D$,0.00000) ($4D$,0.000) ($6D$,0.0000)};

% \end{groupplot}
% \end{tikzpicture}

% \end{document}
\documentclass[tikz,border=2pt]{standalone}

\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.17}
\usepackage{myPlotStyle}

% Colorblind-safe palette (Okabe-Ito style)
\definecolor{cbBlue}{RGB}{0,114,178}
\definecolor{cbOrange}{RGB}{230,159,0}
\definecolor{cbGreen}{RGB}{0,158,115}
\definecolor{cbVermillion}{RGB}{213,94,0}
\definecolor{cbPurple}{RGB}{204,121,167}

\begin{document}

\begin{tikzpicture}
\small
\begin{groupplot}[
    group style={
        group name=mygroup, 
        group size=2 by 3,
        vertical sep=0.8cm,
        horizontal sep=1.0cm,
        xticklabels at=edge bottom,
        xlabels at=edge bottom,
        vertical sep=15pt,
        horizontal sep=5pt,
    },
    xlabel={},
    width=3.25cm, 
    height=3cm,
    every node near coord/.style={
        /pgf/number format/1000 sep=,
        black,
        font=\tiny,
        /pgf/number format/precision=1,
        anchor=west,
        xshift=-10pt,
        yshift=5pt
    },
    nodes near coords align={left},
    ylabel style={text width=2.5cm, align=center},
    xmajorgrids=false,
    ylabel near ticks,
    enlarge x limits=0.3,
    scaled y ticks=true,
    ylabsh=-1.5cm,
    ylabel style={text width=3cm, align=center},
    every axis plot/.append style={line width=0.5pt}
]

\nextgroupplot[  
    ybar=0pt,
    ylabel={MSE},
    symbolic x coords={$2D$,$4D$,$6D$},
    xtick=data,
    ymin=0,
    ymax=3.5e-6,
    bar width=5pt,
    ytick distance=1e-6,
    % xticklabels={},
    ylabsh=-0.75cm
]
\addplot+[black, fill=cbBlue]       coordinates {($2D$,0.0000027)  ($4D$,0.00000315) ($6D$,0.0000022)};
\addplot+[black, fill=cbVermillion] coordinates {($2D$,0.0000021)  ($4D$,0.00000175) ($6D$,0.0000021)};
\addplot+[black, fill=cbOrange]     coordinates {($2D$,0.0000021)  ($4D$,0.00000185) ($6D$,0.00000215)};
% \addplot+[black, fill=cbGreen]      coordinates {($2D$,0.0000000)  ($4D$,0.0000000)  ($6D$,0.0000000)};
% \addplot+[black, fill=cbPurple]     coordinates {($2D$,0.0000000)  ($4D$,0.0000000)  ($6D$,0.0000000)};


\nextgroupplot[  
    ybar=0pt,
    ylabel={Time for 1000\\ Trajectories in ms},
    symbolic x coords={$2D$,$4D$,$6D$},
    xtick=data,
    ymin=0,
    ymax=30,
    bar width=5pt,
    ylabsh=4.2cm,    
    yticklabel pos=right,
    ylabel style={text width=3cm, align=center},
        legend style={
        at={(0,1.15)}, 
        anchor=south,
        legend columns=5
    },
]
\addplot+[black, fill=cbBlue]       coordinates {($2D$,0.29305)  ($4D$,0.3)      ($6D$,0.3)};
\addplot+[black, fill=cbVermillion] coordinates {($2D$,15.0)     ($4D$,15.02)    ($6D$,15.043)};
\addplot+[black, fill=cbOrange]     coordinates {($2D$,0.873537) ($4D$,0.873537) ($6D$,0.89)};
\addplot+[black, fill=cbGreen]      coordinates {($2D$,1.0)      ($4D$,5.0)      ($6D$,8.0)};
\addplot+[black, fill=cbPurple]     coordinates {($2D$,16.8)     ($4D$,24.3)     ($6D$,26.0)};
\legend{PINN, KAN, Actnet, GPU Solver, CPU Solver}

\end{groupplot}
\end{tikzpicture}

\end{document}

==> images/spline_pres.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{myPlotStyle}

\pgfplotsset{compat=1.17} % Ensure compatibility with recent versions

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
      width=12cm,
      height=8cm,
      xlabel={$x$},
      ylabel={$N_{i,2}(x)$},
      xmin=0, xmax=6,
      ymin=0, ymax=1.2,
      xtick={0,1,2,3,4,5,6},
      ytick={0,0.5,1},
      legend style={at={(0.5,-0.2)}, anchor=north,legend columns=-1},
      domain=0:6,
      samples=200,
      grid=both,
      grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!50},
  ]

  % Define the knot vector
  \def\knotA{0}
  \def\knotB{1}
  \def\knotC{2}
  \def\knotD{3}
  \def\knotE{4}
  \def\knotF{5}
  \def\knotG{6}

  % Basis function N_{0,2}
  \addplot [
    blue,
    thick,
    domain=\knotA:\knotB,
  ] {(x - \knotA)^2 / (\knotC - \knotA)^2};
  \addplot [
    blue,
    thick,
    domain=\knotB:\knotC,
  ] {(\knotC - x)^2 / (\knotC - \knotA)^2};
  \addlegendentry{$N_{0,2}(x)$};

  % Basis function N_{1,2}
  \addplot [
    red,
    thick,
    domain=\knotB:\knotC,
  ] {(x - \knotB)^2 / (\knotD - \knotB)^2};
  \addplot [
    red,
    thick,
    domain=\knotC:\knotD,
  ] {(\knotD - x)^2 / (\knotD - \knotB)^2};
  \addlegendentry{$N_{1,2}(x)$};

  % Basis function N_{2,2}
  \addplot [
    green!70!black,
    thick,
    domain=\knotC:\knotD,
  ] {(x - \knotC)^2 / (\knotE - \knotC)^2};
  \addplot [
    green!70!black,
    thick,
    domain=\knotD:\knotE,
  ] {(\knotE - x)^2 / (\knotE - \knotC)^2};
  \addlegendentry{$N_{2,2}(x)$};

  % Basis function N_{3,2}
  \addplot [
    purple,
    thick,
    domain=\knotD:\knotE,
  ] {(x - \knotD)^2 / (\knotF - \knotD)^2};
  \addplot [
    purple,
    thick,
    domain=\knotE:\knotF,
  ] {(\knotF - x)^2 / (\knotF - \knotD)^2};
  \addlegendentry{$N_{3,2}(x)$};

  % Basis function N_{4,2}
  \addplot [
    orange,
    thick,
    domain=\knotE:\knotF,
  ] {(x - \knotE)^2 / (\knotG - \knotE)^2};
  \addplot [
    orange,
    thick,
    domain=\knotF:\knotG,
  ] {(\knotG - x)^2 / (\knotG - \knotE)^2};
  \addlegendentry{$N_{4,2}(x)$};

  % Draw knots as vertical dashed lines
  \foreach \k in {\knotA,\knotB,\knotC,\knotD,\knotE,\knotF,\knotG}{
    \addplot [gray, dashed, line width=0.5pt] coordinates {(\k,0) (\k,1.2)};
  }

  % Label knots
  \foreach \k/\klabel in {
      \knotA/$t_0$,
      \knotB/$t_1$,
      \knotC/$t_2$,
      \knotD/$t_3$,
      \knotE/$t_4$,
      \knotF/$t_5$,
      \knotG/$t_6$
    }{
    \node at (axis cs:\k,-0.05) [anchor=north] {\klabel};
  }

  \end{axis}
\end{tikzpicture}
\end{document}


==> images/symbolic_layer.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric, arrows, positioning}

\begin{document}

\begin{tikzpicture}[node distance=1.5cm, auto, 
    block/.style={rectangle, draw, text width=4em, text centered, rounded corners, minimum height=3em},
    arrow/.style={->, thick},
    opbox/.style={rectangle, draw, text centered, minimum width=3em, minimum height=2em}
    ]

    % Nodes
    \node [block] (input) {Input \(x\)};
    \node [block, below of=input] (linear) {Linear\\\(w\,x+b\)};
    \node [block, below of=linear, text width=10em, align=center] (symbolic) {SymbolicLayer\\\(\sum_{j}\alpha_j\,\mathcal{O}_j(\cdot)\)};
    \node [block, below of=symbolic] (output) {Output};

    % Operator group nodes
    \node [opbox, right=2.5cm of symbolic, yshift=1.5cm] (plus) {\(+\)};
    \node [opbox, below of=plus] (mult) {\(\times\)};
    \node [opbox, below of=mult] (sin) {\(\sin\)};
    \node [opbox, below of=sin] (cos) {\(\cos\)};
    \node [opbox, below of=cos] (pairwise) {$\text{pairwise mult}$};
    % \node [opbox, below of=cos] (exp) {\(^\)};

    % Arrow from input to linear transformation
    \draw [arrow] (input) -- (linear);
    % Arrow from linear transformation to symbolic layer
    \draw [arrow] (linear) -- (symbolic);
    % Arrow from symbolic layer to output
    \draw [arrow] (symbolic) -- (output);
    
    % Draw an encompassing box around the operator nodes to indicate operations inside the SymbolicLayer
    \draw[dashed] ($(plus.north west)+(-0.5,0.5)$) rectangle ($(pairwise.south east)+(0.5,-0.5)$);
    % \node [above right=0.1cm and 0.1cm of plus.north west, align=left] {Operators:\\ \(+,\ \times,\ \sin,\ \cos,\ ^,\ \text{pairwise*}\)};

    % Dotted arrows from symbolic layer to each operator (illustrative)
    \foreach \op in {plus, mult, sin, cos, exp, pairwise}
    {
      \draw[dotted, ->] (symbolic.east) -- (\op.west);
    }

\end{tikzpicture}

\end{document}


==> images/trajectories.tex <==
\documentclass[tightpage]{standalone}

% required packages
\usepackage{pgfplots}
\usepackage{amsmath}

\usepackage{myPlotStyle}

\begin{document}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name = mygroup, 
    group size=1 by 2,          % number of plots in number of columns (1) and number of rows (2)
    },
    ylabsh=-2.7em,                   % distance between y axis and y labels, ensure that they are aligned
    xlabel={time in \si{\second}},    % xlabel
    xmin = 0, xmax = 2,    % minimum and maximum of x axis
    xtick distance = 0.25,         % distance between one x tick to the next, i.e. tick at 0,1,2,...
    legend columns = 2,
    height=2cm,
    legend style={at={(0.5,1.05)}, anchor = south}
]

\nextgroupplot[                     % start groupplot
    ylabel={$\delta(t)$ in p.u.},         % ylabel
    ytick distance = 0.25,
    ]
     \addplot[only marks, mark=+,sGreen] coordinates {
    (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
    };
    \addlegendentry{collocation points}
    
    \addplot[black, thick] table[x= t, y=0]{data/timeDomainTrajectories/delta_true.dat};     
    \addlegendentry{ODE}  
    \addplot[sBlue, dashdotted, thick] table[x= t, y=0]{data/timeDomainTrajectories/delta_MLP.dat};     
    \addlegendentry{MLP-PINN}  
    \addplot[sRed, dashed, thick] table[x= t, y=0]{data/timeDomainTrajectories/delta_KAN.dat};     
    \addlegendentry{KAN-PINN}  
   
    
    
    % \addplot[black, thick] table[x= t, y=1]{data/timeDomainTrajectories/delta_true.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=1]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=1]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=2]{data/timeDomainTrajectories/delta_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=2]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=2]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=3]{data/timeDomainTrajectories/delta_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=3]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=3]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=4]{data/timeDomainTrajectories/delta_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=4]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=4]{data/timeDomainTrajectories/delta_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=5]{data/timeDomainTrajectories/delta_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=5]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=5]{data/timeDomainTrajectories/delta_KAN.dat};     
    
    
    % \addplot[black, thick] table[x= t, y=6]{data/timeDomainTrajectories/delta_true.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=6]{data/timeDomainTrajectories/delta_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=6]{data/timeDomainTrajectories/delta_KAN.dat};     
    
    
    \addplot[black, thick] table[x= t, y=7]{data/timeDomainTrajectories/delta_true.dat};  
    \addplot[sBlue, dashdotted] table[x= t, y=7]{data/timeDomainTrajectories/delta_MLP.dat};     
    \addplot[sRed, dashed] table[x= t, y=7]{data/timeDomainTrajectories/delta_KAN.dat};     


% add 2nd plot
\nextgroupplot[
    ylabel={$\omega(t)$ in p.u.},
    ]

    \addplot[black, thick] table[x= t, y=0]{data/timeDomainTrajectories/omega_true.dat};     
    \addplot[sBlue, dashdotted, thick] table[x= t, y=0]{data/timeDomainTrajectories/omega_MLP.dat};     
    \addplot[sRed, dashed, thick] table[x= t, y=0]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    \addplot[only marks, mark=+,sGreen] coordinates {
    (0.25,0) (0.5,0) (0.75,0) (1,0) (1.25,0) (1.5,0) (1.75,0) 
    };
    
    % \addplot[black, thick] table[x= t, y=1]{data/timeDomainTrajectories/omega_true.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=1]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=1]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=2]{data/timeDomainTrajectories/omega_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=2]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=2]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=3]{data/timeDomainTrajectories/omega_true.dat}; 
    % \addplot[sBlue, dashdotted] table[x= t, y=3]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=3]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=4]{data/timeDomainTrajectories/omega_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=4]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=4]{data/timeDomainTrajectories/omega_KAN.dat};     
    

    % \addplot[black, thick] table[x= t, y=5]{data/timeDomainTrajectories/omega_true.dat};  
    % \addplot[sBlue, dashdotted] table[x= t, y=5]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=5]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    
    % \addplot[black, thick] table[x= t, y=6]{data/timeDomainTrajectories/omega_true.dat};
    % \addplot[sBlue, dashdotted] table[x= t, y=6]{data/timeDomainTrajectories/omega_MLP.dat};     
    % \addplot[sRed, dashed] table[x= t, y=6]{data/timeDomainTrajectories/omega_KAN.dat};     
    
    
    \addplot[black, thick] table[x= t, y=7]{data/timeDomainTrajectories/omega_true.dat};  
    \addplot[sBlue, dashdotted] table[x= t, y=7]{data/timeDomainTrajectories/omega_MLP.dat};     
    \addplot[sRed, dashed] table[x= t, y=7]{data/timeDomainTrajectories/omega_KAN.dat};     


        

\end{groupplot}
\end{tikzpicture}
\end{document}

==> images/variational_loss_fig.tex <==
\documentclass[tikz,border=2pt]{standalone}

% Required packages
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.17}
\usepackage{myPlotStyle} 

% Define colors
% \definecolor{sRed}{RGB}{255,193,7}   % ActNet (Proposed)
% \definecolor{sBlue}{RGB}{150,150,150}   % ActNet (No Reg)

\begin{document}

\begin{tikzpicture}
\small
\begin{groupplot}[
    group style={
        group name=ablation, 
        group size=2 by 1,
        vertical sep = 15pt,
        horizontal sep = 5pt,
        % horizontal sep=1.0cm, 
        % vertical sep=0.8cm,   
        xticklabels at=edge bottom,
        xlabels at = edge bottom,
    },
    % --- LEGEND STYLE & POSITION ---
    legend style={
        at={(1.2,1.15)},       % Centered exactly between the two plots
        anchor=south,
        legend columns=2,    
        font=\small,         
        /tikz/every even column/.append style={column sep=0.5cm} 
    },
    xlabel={},
    width=3.25cm,  
    height=3cm,
    % --- SHARED AXIS STYLES ---
    ylabel style={text width=3.5cm, align=center, font=\footnotesize},
    xmajorgrids=false,
    ylabel near ticks,
    enlarge x limits=0.3,
    scaled y ticks=true,
    every axis plot/.append style={line width=0.5pt, fill opacity=1}
]

% --- PLOT 1: Trajectory Error (Linear Scale) ---
\nextgroupplot[
    ybar=0pt,
    % Label with math formula
    ylabel={Trajectory MSE\\{\scriptsize $\|\hat{u} - u\|^2$}},
    symbolic x coords={$2D$,$4D$,$6D$},
    xtick=data,
    ymin=0,
    ymax=3.5e-6, 
    ytick distance=1e-6,
    bar width=6pt,
    ylabsh = -0.75cm, 
]
% Non-Variational (Gray)
\addplot+[black, fill=sBlue] coordinates {($2D$,0.0000020) ($4D$,0.0000019) ($6D$,0.0000021)};
% Variational (Orange)
\addplot+[black, fill=sRed] coordinates {($2D$,0.0000021) ($4D$,0.0000021) ($6D$,0.0000022)};
\legend{No Sensitivity Reg., With Sensitivity Reg.}

% --- PLOT 2: Derivative Error (Log Scale) ---
\nextgroupplot[
    ybar=0pt,
    % Label with math formula
    ylabel={Jacobian MSE\\{\scriptsize $\|\partial_{u_0} \hat{u} - f\|^2$}},
    symbolic x coords={$2D$,$4D$,$6D$},
    xtick=data,
    ymode=log,            % Log scale active
    log origin=infty,     % <--- FIXES UPSIDE DOWN BARS
    ymin=1e-5,
    ymax=1,               % Adjusted max for log scale visibility
    log basis y={10},
    bar width=6pt,
    yticklabel pos=right, 
    ylabsh=4.2cm,         
]
% Non-Variational (Gray)
\addplot+[black, fill=sBlue] coordinates {($2D$,0.0015) ($4D$,0.0082) ($6D$,0.015)};
% Variational (Orange)
\addplot+[black, fill=sRed] coordinates {($2D$,0.00012) ($4D$,0.00015) ($6D$,0.00018)};

\end{groupplot}
\end{tikzpicture}

\end{document}
